Spectroscopic characteristics of the cyanomethyl anion and its deuterated derivatives

It has long been suggested that CH2CN- might be a carrier of one of the many poorly characterized diffuse interstellar bands. In this paper, our aim is to study various forms of CH2CN in the interstellar medium. Aim of this paper is to predict spectroscopic characteristics of various forms of CH2CN and its deuterated derivatives. Moreover, we would like to model the interstellar chemistry for making predictions for the column densities of such species around dark cloud conditions. A detailed quantum chemical simulations to present the spectral properties of various forms of the CH2CN. MP2 theory along with the aug-CCPVTZ basis set is used to obtain different spectroscopic constants of CH2CN-, CHDCN- and CD2CN- in the gas phase which are essential to predict rotational spectra of these species. We performed quantum chemical calculation to find out energetically the most stable spin states for these species. We have computed IR and electronic absorption spectra for different forms of CH2CN. Moreover, we have also implemented a large gas-grain chemical network to predict the column densities of various forms of the cyanomethyl radical and its related species. In order to mimic physical conditions around a dense cloud region, the variation of the visual extinction parameters are considered with respect to the hydrogen number density of the simulated cloud. Our quantum chemical calculation reveals that the singlet spin state is the most stable form of cyanomethyl anion and its deuterated forms. For the confirmation of the detection of the cyanomethyl anion and its two deuterated forms, namely, CHDCN- and CD2CN-, we present the rotational spectral information of these species in the Appendix. Our chemical model predicts that the deuterated forms of cyanomethyl radicals (specially the anions) are also reasonably abundant around the dense region of the molecular cloud.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
{\bf Species}&{\bf Fractional abundance}&\multicolumn{2}{|c|}{\bf Fractional abundance}\\
&{\bf by observations/other} &\multicolumn{2}{|c|}{\bf by our model$^C$}\\
&{\bf chemical models}&\multicolumn{2}{|c|}{}\\
\cline{3-4}
&&{\bf Peak abundance}& {\bf Abundance after $2 \times 10^6$ year}\\
\hline
\hline
{\bf CH$_2$CN}&${2.5 \times 10^{-09}}^O$, ${4.59 \times 10^{-11}}^W$&$1.46 \times 10^{-09}$&$1.43 \times 10^{-11}$\\
{\bf CH$_3$CN}&${5.00 \times 10^{-10}}^O$,${6.95 \times 10^{-12}}^W$&$5.01 \times 10^{-09}$&$3.74 \times 10^{-13}$\\
{\bf HCN}&${1.00 \times 10^{-08}}^O$,${2.95 \times 10^{-9}}^W $&$4.93 \times 10^{-08}$&$9.01 \times 10^{-10}$\\
{\bf CH$_3$CN$^+$}&${1.02 \times 10^{-18}}^W$&${6.24 \times 10^{-16}}$&$3.49 \times 10^{-19}$\\
{\bf CH$_3$CNH$^+$}&${2.55 \times 10^{-14}}^W$&${2.78 \times 10^{-10}}$&$5.36 \times 10^{-17}$\\
{\bf DCN}&${2.1-3.7 \times 10^{-10}}^T$&${1.38 \times 10^{-07}}$&$2.69 \times 10^{-10}$\\
\hline
\multicolumn{4}{|c|}{$^O$ Observation by Ohishi, Irvine \& Kaifu (1992) in TMC-1.}\\
\multicolumn{4}{|c|}{$^W$ Chemical model by Woodall et al. (2007), by considering $n_H=2 \times 10^4$ cm$^{-3}$, $T=10K, \ A_V=15$}\\
\multicolumn{4}{|c|}{$^T$ Observation by Turner (2001) in TMC-1.}\\
\multicolumn{4}{|c|}{$^C$ Our model by considering $n_H=8984.52$ cm$^{-3}$, $T=10K, \ A_V=10$.}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
{\bf Species}&{\bf Isotopomers}&{\bf AV$_1$}&{\bf AV$_5$}&{\bf AV$_{10}$}\\
&&{\bf ($n_H=341.46 \ cm^{-3}$)}&{\bf($n_H=2745.07 \ cm^{-3}$)}&{\bf ($n_H=8984.52 \ cm^{-3}$})\\
\hline
&CH$_2$CN&$2.11 \times 10^{07}$&$1.10 \times 10^{13}$&$2.33 \times 10^{13}$\\
{\bf CH$_2$CN}&CHDCN&$8.76 \times 10^{02}$&$4.95 \times 10^{11}$&$1.21 \times 10^{12}$\\
&CD$_2$CN&$4.69 \times 10^{-02}$&$3.89 \times 10^{09}$&$1.44 \times 10^{10}$\\
\hline
&CH$_2$CN$^-$&$3.52 \times 10^{07}$&$4.35 \times 10^{13}$&$4.91 \times 10^{13}$\\
{\bf CH$_2$CN$^-$}&CHDCN$^-$&$1.46 \times 10^{03}$&$1.04 \times 10^{12}$&$9.43 \times 10^{11}$\\
&CD$_2$CN$^-$&$7.85 \times 10^{-02}$&$6.03 \times 10^{09}$&$5.99 \times 10^{09}$\\
\hline
&CH$_2$CN$^+$&$2.76 \times 10^{04}$&$2.42 \times 10^{11}$&$4.67 \times 10^{12}$\\
{\bf CH$_2$CN$^+$}&CHDCN$^+$&$1.99 \times 10^{01}$&$1.09 \times 10^{11}$&$2.34 \times 10^{12}$\\
&CD$_2$CN$^+$&$1.05 \times 10^{-03}$&$9.88 \times 10^{08}$&$2.56 \times 10^{10}$\\
\hline
&CH$_3$CN&$1.38 \times 10^{05}$&$2.59 \times 10^{13}$&$8.02 \times 10^{13}$\\
{\bf CH$_3$CN}&CH$_2$DCN&$9.42 \times 10^{01}$&$6.81 \times 10^{11}$&$1.64 \times 10^{12}$\\
&CHD$_2$CN&$5.05 \times 10^{-03}$&$5.12 \times 10^{09}$&$1.81 \times 10^{10}$\\
\hline
&CH$_3$CN$^+$&$4.67 \times 10^{02}$&$4.08 \times 10^{06}$&$9.99 \times 10^{06}$\\
{\bf CH$_3$CN$^+$}&CH$_2$DCN$^+$&$1.73 \times 10^{-02}$&$3.03 \times 10^{05}$&$2.49 \times 10^{05}$\\
&CHD$_2$CN$^+$&$9.58 \times 10^{-07}$&$2.43 \times 10^{03}$&$5.00 \times 10^{03}$\\
\hline
&CH$_3$CNH$^+$&$4.28 \times 10^{03}$&$3.31 \times 10^{11}$&$4.44 \times 10^{12}$\\
{\bf CH$_3$CNH$^+$}&CHDCNH$^+$&$2.31 \times 10^{00}$&$2.27 \times 10^{10}$&$3.18 \times 10^{11}$\\
&CD$_3$CNH$^+$&$1.24 \times 10^{-04}$&$2.24 \times 10^{08}$&$4.10 \times 10^{09}$\\
\hline
{\bf HCN}&HCN&$5.66 \times 10^{10}$&$6.09 \times 10^{14}$&$7.88 \times 10^{14}$\\
&DCN&$2.23 \times 10^{12}$&$2.61 \times 10^{15}$&$2.20 \times 10^{15}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Species name}&{\bf Charge }&{\bf Spin}&{\bf Peak }&{\bf Absorbance}&{\bf Peak }&{\bf Absorbance}\\
{}&{ }&{\bf state}&{\bf positions }&{}&{\bf positions }&{}\\
{}&{}&{}&{\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&{}\\
&&&\bf (Wavenumber in cm$^{-1}$)&&\bf (Wavenumber in cm$^{-1}$)&\\ 
\hline
\hline
&& &380.17 &0.01 &385.95 &0.05 \\
&&&422.18&0.14&428.20 &0.0002 \\
&&&741.27&71.00&751.76 &93.08 \\
&&&1056.15&6.08&1053.51 &8.59 \\
&&{\bf Doublet}&1063.44&0.006&1058.47 &0.14 \\
&&&1466.41&6.00&1449.31 &12.60 \\
&&&2053.44&0.2927&2059.24 &10.1890 \\
&&&3146.77&0.079&3151.71 &1.10 \\
&&&3253.38&0.01&3261.55 &1.29 \\

\cline{3-7}
& & &401.64 &3.42 & 406.18 & 7.018  \\
&&& 556.11 &8.80  & 548.63 & 12.04   \\
&&& 875.41 &8.60 & 881.00 & 14.6476  \\
&&&879.36 & 65.39 & 887.16 & 86.94  \\
{\bf CH$_2$CN}&{\bf Neutral}&{\bf Quartet}&1104.57 &12.98 &1116.92 & 15.47  \\
&&& 1296.70 &11.87 &  1295.95 & 30.54  \\
&&&1456.34 &20.54 & 1441.09 & 37.11 \\
&&& 3052.49 & 1.00 & 3054.17 & 5.09 \\
&&& 3186.69 & 1.70 & 3185.07  & 4.62  \\
\cline{3-7}
& & &346.18 & 10.91 &  345.31 & 18.83  \\
&&& 428.48 & 1.42 &  433.95 & 1.88  \\
&&& 608.07 & 23.39 & 605.39 & 24.95  \\
&&{\bf Sextet}& 705.71& 53.97 & 699.05  & 103.80  \\
&&& 958.65 & 2.94 &   958.74 & 5.04  \\
&&& 1080.66 & 35.15 & 1082.93  & 58.80   \\
&&& 1448.14 & 3.18&1435.41 & 5.81  \\
&&& 3046.08 & 8.38 & 3051.37  & 5.48    \\
&&& 3144.26 & 10.31 &3152.23  &  8.39   \\
\cline{2-7}
& &{\bf Singlet} &332.70 &1.80 &333.41 &1.11 \\
&&&361.52&3.38&347.41&2.37 \\
&&&1065.83&0.007&1055.97 &0.12 \\
&&&1098.41&59.90&1088.41 &130.90 \\
&&&1190.97&11.68&1206.97 &10.25 \\
&&&1472.11&12.54&1444.50 &10.20 \\
&&&2166.72&337.15&2188.75 &429.60 \\
&&&3072.41&45.84&3111.38 &54.35 \\
&&&3182.95&62.98&3225.45&77.92 \\

\cline{3-7}
&{\bf Cation} &{\bf Triplet} &297.90  &3.08  &288.14&0.54   \\
& & &367.58&1.02& 370.92&0.93 \\
&&& 769.81&76.01& 748.11& 103.45\\
&&&795.38&97.74& 767.54& 113.28\\
&&&1071.82&0.72& 1085.46& 0.01\\
&&&1258.22&190.80& 1202.05& 301.70\\
&&&1633.10&0.56& 1671.14& 2.36\\
&&&2966.42&359.92& 2985.29& 533.60\\
&&&3018.48&212.29& 3042.26& 258.24\\
\cline{3-7}
\end{tabular}}
\clearpage
{\scriptsize
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Species name}&{\bf Charge }&{\bf Spin}&{\bf Peak }&{\bf Absorbance}&{\bf Peak }&{\bf Absorbance}\\
{}&{ }&{\bf state}&{\bf positions }&{}&{\bf positions }&{}\\
{}&{}&{}&{\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&{}\\
&&&\bf (Wavenumber in cm$^{-1}$)&&\bf (Wavenumber in cm$^{-1}$)&\\ 
\hline
\hline
& &{\bf Quintet} & 346.84 & 5.33 & 349.97 & 7.44   \\
&&& 462.66 &1.00 & 483.27 & 2.29 \\
&&& 753.89 & 11.34  & 774.18 & 16.94 \\
&&& 949.30  & 57.41 & 966.14 &65.41 \\
&&& 1028.76 & 1.00  & 1039.23 & 5.06 \\
&&& 1317.33 & 16.46  &1345.83 & 14.82  \\
&&& 1444.11 & 72.83& 1439.88 & 112.56 \\
&&& 3050.21 & 92.34  & 3087.88 & 106.8981 \\
&&& 3174.04 & 55.18 & 3209.66 & 57.81 \\

\cline{2-7}
& &{\bf Singlet} & 359.32 \ (343.2$^f$) &327.78 &352.23 &557.70  \\
&&& 414.56 \ (434.5$^f$)&2.55&415.95 &3.02 \\
&&& 533.07 \ (585.5$^f$)& 10.77&532.56 &12.91 \\
&&& 1048.07 \ (1045.5$^f$)& 0.26&1044.80 &0.83 \\
&&& 1075.67 \ (991.5$^f$)& 16.93&1088.82 & 26.07\\
&&&1444.91 \ (1298.2$^f$)& 11.31&1436.32 &34.49 \\
&&&2056.73 \ (2115.7$^f$)& 673.64&2016.35 &1451.74  \\
&&&3112.82\ (3122.3$^f$)&15.15&3124.48 &3.64  \\
&&&3190.46\ (3191.3$^f$)&51.00&3208.80 &25.05 \\

\cline{3-7}
&{\bf Anion} &{\bf Triplet} &267.97 &97.84 &230.03 &270.80  \\
&&& 380.97&120.36&327.49 &44100.90 \\
&&& 724.28&648.90&710.95 &470.37  \\
&&&998.59& 686.60&983.77 &10158.64 \\
&&& 1029.93& 22.97&1008.78 &149.60 \\
&&&1414.96&880.97&1345.70 &3023.70 \\
&&&2047.42&12.02&2041.51 &509.41 \\
&&&3004.22&8.9511&2854.88 &1248.3729 \\
&&&3075.31&426.77&3344.74 &430118.36 \\

\cline{3-7}
& &{\bf Quintet}  & 380.69 & 55.85 & 377.65 & 52.17  \\
&&& 528.98 & 254.03  & 470.96 & 36.07  \\
&&& 848.23& 248.93 & 530.66 & 95.05 \\
&&& 866.53& 1075.23 & 780.28 &43.80  \\
&&& 1093.33& 264.32& 923.99 & 1.48 \\
&&& 1300.64 & 242.77 & 1139.37 & 89.16 \\
&&& 1413.46& 487.14 & 1429.66 & 5.21 \\
&&& 2943.40 & 21.20  & 2958.33  & 161.83  \\
&&& 3053.47 & 115.4081 &3006.99  & 128.18  \\
\hline
\end{tabular}}
\clearpage
{\scriptsize
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Species name}&{\bf Charge }&{\bf Spin}&{\bf Peak }&{\bf Absorbance}&{\bf Peak }&{\bf Absorbance}\\
{}&{ }&{\bf state}&{\bf positions }&{}&{\bf positions }&{}\\
{}&{}&{}&{\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&{}\\
&&&\bf (Wavenumber in cm$^{-1}$)&&\bf (Wavenumber in cm$^{-1}$)&\\ 
\hline
\hline
&&& 360.12 & 0.0305   & 364.81& 0.3103    \\
&&& 414.01 & 0.3487    & 420.29& 0.0622    \\
&&& 674.97 & 53.6634    & 683.66 & 70.3703   \\
&&& 894.49 & 1.8954    & 892.34  & 2.8317   \\
&&{\bf Doublet}& 1055.05  & 4.7613   & 1052.14  &6.7508    \\
&&& 1337.89 & 3.2483  & 1322.47  & 7.1377  \\
&&& 2052.21 & 0.2364  & 2058.10  & 10.4464  \\
&&&  2349.18  & 0.2326   & 2353.90  &  0.4898 \\
&&& 3204.29  &  0.0384  & 3211.04 & 1.2018   \\

\cline{3-7}
& & & 367.00 & 3.26  & 371.42 &  6.71  \\
&&& 508.89 & 3.61 &  503.27   &  5.62   \\
&&&  796.55  & 62.02   & 803.16   & 81.68 \\
&&& 805.91   & 4.28  & 807.13  &  8.06   \\
{\bf CHDCN}&{\bf Neutral}&{\bf Quartet}&  1046.16 &  11.57  & 1060.44   & 12.96  \\
&&& 1240.95 & 21.08  &  1240.38 & 43.42    \\
&&&  1375.51 & 13.01  &  1364.19  &  23.7859   \\
&&& 2250.01  & 0.33  & 2252.38 & 1.90  \\
&&& 3171.93 & 2.37 & 3169.75 & 7.63  \\
\cline{3-7}
&&& 316.41&   8.3996 & 317.46  & 14.4958  \\
&&& 380.63 &  3.5056  & 383.53 & 5.4820   \\
&&&  584.05 & 27.9405 &  586.27 &  34.1346   \\
& &{\bf Sextet} &  679.35 & 33.6185 & 670.45 &  70.1195   \\
&&& 808.06& 3.2080 & 807.46 & 4.9155    \\
&&&  1072.42&  33.7646 & 1075.20 & 56.6412  \\
&&& 1307.13   & 3.5049 & 1296.24 &  6.9014   \\
&&& 2266.78 & 4.3870  & 2271.75  & 3.0207    \\
&&& 3098.56 & 9.4154  & 3105.36  &  7.0616  \\

\cline{2-7}
&{\bf Cation} &{\bf Singlet} & 327.28  & 1.0415 & 328.67 &0.5740   \\
&&&   342.81 & 1.4710  & 330.06 & 0.6979  \\
&&& 896.55  & 8.7921   & 891.23  & 15.5052  \\
&&& 1080.99 & 5.3437  & 1080.71 & 109.5207  \\
&&&  1090.64& 50.2969  & 1095.07 & 4.1450  \\
&&&   1347.18 &  2.6195 & 1321.79 &  0.9668  \\
&&&  2156.55 &336.6641& 2181.29 & 427.8153  \\
&&& 2308.93&9.8690  & 2335.43  & 11.3447  \\
&&& 3132.20 &  55.7510 & 3173.15  & 67.9790  \\

\cline{3-7}
& &{\bf Triplet} &  279.82  & 3.4254 & 268.24   & 0.9614   \\
&&& 362.00 & 0.9464& 364.66& 0.9042    \\
&&& 676.34&  53.8833 &671.54& 74.4633   \\
&&&  720.96& 68.9088& 696.44   & 80.0691     \\
&&& 1042.19  & 15.2728  & 1034.36& 91.3915     \\
&&& 1143.64  &  136.3938 & 1112.61& 146.0176   \\
&&& 1624.63  & 0.2071  & 1662.24& 0.6087   \\
&&& 2198.34  & 159.8451 &  2213.71 & 227.5224    \\
&&& 2992.93   & 287.4476 & 3014.33 &  396.0676 \\

\cline{3-7}
& &{\bf Quintet} & 336.09 & 5.50 &  340.23 & 7.70    \\
&&&  377.56 & 1.71 & 394.24 & 3.08   \\
&&&  691.98 & 8.97 & 707.33 & 14.13    \\
&&&  882.81 & 46.11  & 894.99 & 53.63    \\
&&&  945.72 &  0.48  & 957.60 & 2.50    \\
&&&  1245.25  & 0.46  & 1252.44  & 5.20    \\
&&&  1360.00 & 72.87  & 1380.17 & 102.28    \\
&&&  2302.28 & 47.10 & 2323.43 & 53.74  \\
&&&  3092.36 & 64.05 & 3136.19  & 73.83   \\
\cline{2-7}
\end{tabular}}
\clearpage
{\scriptsize
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Species name}&{\bf Charge }&{\bf Spin}&{\bf Peak }&{\bf Absorbance}&{\bf Peak }&{\bf Absorbance}\\
{}&{ }&{\bf state}&{\bf positions }&{}&{\bf positions }&{}\\
{}&{}&{}&{\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&{}\\
&&&\bf (Wavenumber in cm$^{-1}$)&&\bf (Wavenumber in cm$^{-1}$)&\\ 
\hline
\hline
&{\bf Anion} &{\bf Singlet} & 320.38  &  265.9975 & 315.18 & 445.8616   \\
&&& 390.54 & 2.0832  & 391.19  & 2.7553   \\
&&& 532.73 & 14.1738  & 531.43 &  22.1992  \\
&&&  890.57  & 0.7390  &890.03 &  1.0047  \\
&&& 1068.77  & 14.2137 & 1079.21 & 20.9991  \\
&&& 1320.07  &  13.3165 &  1314.13 &  35.9126   \\
&&& 2053.96  & 671.4335 & 2013.34  & 1438.5730   \\
&&& 2314.43  & 10.3086  & 2326.47  &  15.7194     \\
&&& 3153.96  & 34.8815  & 3169.35  & 15.4877   \\

\cline{3-7}
& & & 256.03  & 73.2647 & 224.97  &  257.8315 \\
&&&  373.69 & 126.5104  & 315.27  &  40032.8173   \\
&&& 659.32& 447.5905  & 649.24  &  314.4611   \\
&&& 838.42 &  533.0538 & 815.96  & 13084.5480    \\
&&{\bf Triplet} &  1022.75 & 106.1802  &1002.20   &  1273.5056   \\
&&&  1286.26 & 690.3204  &1229.75  &  2932.2540    \\
&&&  2045.45 & 8.9107  & 2038.72  &  1030.7865  \\
&&&  2239.84 &  41.39 & 2228.67  &  43853.1197 \\
&&&  3042.11 & 231.0028  & 3157.93  &  283695.8348  \\

\cline{3-7}
&&& 362.33  & 66.32  & 324.83  & 48.00   \\
&&& 429.86  & 212.83 & 425.17  & 23.09   \\
&&& 739.90  & 194.13  & 516.60  &  74.48  \\
&&& 810.32 & 587.01  &  772.71  &  23.19  \\
&&{\bf Quintet}  & 1082.59 & 127.96    & 791.52  &  20.15    \\
&&& 1199.89 & 567.59  & 1124.15  & 79.07      \\
&&& 1351.70 & 91.59  & 1295.14   & 11.46   \\
&&& 2193.92  & 37.333  & 2184.96  &  84.31  \\
&&& 3012.36  & 52.63  & 2983.33  & 143.03   \\
\hline

&&&344.40   &0.13  &348.54  &0.63     \\
&&&397.78   &0.80  &404.60  &0.34     \\
&&&606.56   &36.40  &613.17  & 48.00   \\
&&&870.49   &0.24  &869.34  &0.02      \\
&&{\bf Doublet} &937.96   &7.22  &934.57  &11.69   \\
&&&1168.69   &0.03  &1156.60  &0.27     \\
&&&2050.54   &0.18  &2056.49  &10.54    \\
&&&2283.18   &0.16  &2286.56  &0.88     \\
&&&2424.21   &0.30  &2430.64  &0.09     \\

\cline{3-7}
& & &356.14 & 3.08 &360.18 & 6.23  \\
&&& 436.96  &  5.69 & 431.70  & 7.60   \\
&&& 705.79 & 32.37 & 712.16 & 41.85  \\
&&& 745.87 & 4.23 & 746.78 & 8.19  \\
{\bf CD$_2$CN}&{\bf Neutral}&{\bf Quartet}& 1000.62 &3.80 &995.42 & 9.63  \\
&&& 1080.21 & 25.93 & 1097.22 & 37.52  \\
&&& 1335.61 & 7.67 & 1329.22 & 17.85  \\
&&& 2221.86 & 1.00 & 2222.68 & 4.01  \\
&&& 2362.52 & 1.00 &2361.63  & 1.27  \\

\cline{3-7}
& & & 312.60 & 10.55  & 312.88  & 17.72   \\
&&& 325.59 & 1.00 & 329.88 & 1.00    \\
&&& 534.81 & 29.10  & 536.76 & 40.18  \\
&&{\bf Sextet}& 666.20 & 18.03 &  652.36 & 42.20   \\
&&&  750.05 & 1.27&  750.38 & 2.18  \\
&&& 998.80& 17.51  & 996.79 & 24.84  \\
&&& 1129.20 & 19.14 & 1123.54 & 37.91  \\
&&& 2201.52  & 2.88 & 2205.59  & 1.35   \\
&&& 2339.01  & 6.03  &  2345.20  &  4.96   \\

\cline{2-7}
\end{tabular}}
\clearpage
{\scriptsize
\addtolength{\tabcolsep}{-4pt}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
{\bf Species name}&{\bf Charge }&{\bf Spin}&{\bf Peak }&{\bf Absorbance}&{\bf Peak }&{\bf Absorbance}\\
{}&{ }&{\bf state}&{\bf positions }&{}&{\bf positions }&{}\\
{}&{}&{}&{\bf (Gas phase)}&{}&{\bf (H$_2$O ice)}&{}\\
&&&\bf (Wavenumber in cm$^{-1}$)&&\bf (Wavenumber in cm$^{-1}$)&\\ 
\hline
\hline
& &{\bf Singlet} &318.34  &0.2651& 316.60& 0.0929  \\
&&& 328.26  & 0.5487& 320.36& 0.0361    \\
&&& 869.40 & 1.8879& 866.28&1.1613   \\
&&& 950.70   & 39.7773& 940.72& 75.7327   \\
&&& 959.62  &0.9499& 970.72& 0.3826     \\
&&& 1201.42  & 9.0447&1180.60& 33.1407     \\
&&& 2137.45  &307.90& 2166.38 &394.2006  \\
&&& 2261.07  &28.5996& 2282.02&30.7198    \\
&&& 2374.60  & 20.7168& 2405.56& 26.2027   \\

\cline{3-7}
&{\bf Cation}&{\bf Triplet} & 265.88  & 3.7658  & 316.60  &0.0929     \\
&&& 351.80   & 0.7345   & 320.36  & 0.0361    \\
&&&  640.54  & 41.4409  & 866.28   &1.1613    \\
&&&  643.21 & 49.7048   & 940.72   & 75.7327   \\
&&& 881.69 & 52.4016   &970.72  &0.3826    \\
&&& 1086.73 & 41.6529  & 1180.60  &33.1407   \\
&&& 1615.46  & 0.9962  & 2166.38    & 394.2006    \\
&&& 2164.45    & 206.2750   &2282.02&  30.7198    \\
&&& 2234.00    & 114.3264  &  2405.56 &26.2027   \\

\cline{3-7}
& &{\bf Quintet} & 315.20 & 4.46  & 318.61    & 6.56    \\
&&& 362.42  & 1.21   & 377.86   & 2.41   \\
&&& 680.50  & 8.55  & 695.04   &  12.83    \\
&&& 759.64    & 24.26    & 772.30   & 27.80  \\
&&& 900.04  & 2.38      & 908.44    &  6.94  \\
&&&  1037.39 & 3.00  &  1036.94   & 4.41   \\
&&&  1330.49  & 54.80  & 1359.99  & 78.72   \\
&&&  2214.89  & 60.13    & 2241.36 & 70.72   \\
&&& 2363.00 & 21.62  &  2390.47   &  23.87    \\

\cline{2-7}
& &{\bf Singlet} & 277.57 & 204.9094  &  272.73  & 334.5490    \\
&&& 372.18   & 1.7243  & 372.41   & 2.5120    \\
&&& 532.47    & 16.9905   & 530.58   & 30.9795  \\
&&& 866.57  & 0.8907    & 866.50  & 1.3089     \\
&&&  942.63  & 1.5371   & 942.87   & 0.7288    \\
&&&  1167.74  & 25.6880  & 1173.99  & 53.0751    \\
&&& 2050.23  & 663.9194  & 2009.48   & 1413.2486    \\
&&& 2261.10   & 6.7069   & 2271.46   & 34.4696    \\
&&& 2373.80   & 22.5826    & 2388.17   & 10.7051    \\

\cline{3-7}
&{\bf Anion} &{\bf Triplet} & 246.64 & 56.9436 &216.52  &235.1422    \\
&&& 360.02 & 130.5705  & 305.25 & 36839.6098   \\
&&& 591.20  & 250.5390  & 581.93  & 169.2967   \\
&&&  802.93  & 597.9890  & 784.05  & 18556.8130  \\
&&& 915.87  & 187.5826  & 881.66  & 901.8334   \\
&&&  1122.78 & 269.6364  &  1084.62   & 675.4565    \\
&&& 2042.43  & 6.3038  & 2025.21  & 1008.1370  \\
&&& 2188.64   & 1.7398 & 2095.03  &220.3006   \\
&&&  2296.73  & 111.0626  &2488.81   & 224264.5837   \\

\cline{3-7}
& &{\bf Quintet}  & 334.90  & 65.68 & 311.27  & 56.61 \\
&&& 416.91  & 189.14 & 354.95 &  15.50  \\
&&& 698.46  & 468.08 & 487.92  & 35.46   \\
&&& 721.28 & 189.17   &  731.91   & 0.50   \\
&&& 974.96  & 442.26  & 777.68  & 38.81   \\
&&&  1084.64  & 62.26   & 1001.84  & 24.61  \\
&&&  1327.22 & 16.20 & 1172.44  & 63.76 \\
&&& 2145.27  & 5.14   & 2138.82  & 99.02   \\
&&& 2264.94 & 73.69   &  2232.85 &  66.07  \\
\hline
\multicolumn{7}{|c|}{$^f$ Computed vibrational (harmonic) frequencies by 
Fortenberry, Crawford \& Lee (2013)}\\
\hline
\end{tabular}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
{\bf Frequency (in MHz)} & {\bf I$^c$} & {\bf D$^d$ } & {\bf E$_{lower}$$^e (in \ cm^{-1})$} & {\bf g$_{up}$$^f$ } & {\bf QnF$^h$} & {\bf Upper state (Qn$_{up}$$^i$}) & {\bf Lower state (Qn$_{lower}$$^j$})\\
\hline
\hline

   19950.2455&-6.1365&3 & -0.0000& 3      &304& 1 0 1 1   & 0 0 0 1   \\
   19950.9319&-5.9147&3 & -0.0000& 5      &304& 1 0 1 2   & 0 0 0 1   \\
   19951.9617&-6.6136&3 & -0.0000& 1      &304& 1 0 1 0   & 0 0 0 1   \\
   39900.8618&-5.8376&3 &  0.6655& 5      &304& 2 0 2 2   & 1 0 1 2   \\
   39900.9762&-5.7126&3 &  0.6655& 3      &304& 2 0 2 1   & 1 0 1 0   \\
   39901.5483&-5.3605&3 &  0.6655& 5      &304& 2 0 2 2   & 1 0 1 1   \\
   39901.5973&-5.0894&3 &  0.6655& 7      &304& 2 0 2 3   & 1 0 1 2   \\
   39902.6924&-5.8376&3 &  0.6655& 3      &304& 2 0 2 1   & 1 0 1 1   \\
   59851.3698&-5.6650&3 &  1.9965& 7      &304& 3 0 3 3   & 2 0 2 3   \\
   59851.9909&-4.9326&3 &  1.9965& 5      &304& 3 0 3 2   & 2 0 2 1   \\
   59852.1053&-4.7619&3 &  1.9964& 7      &304& 3 0 3 3   & 2 0 2 2   \\
   59852.1326&-4.6016&3 &  1.9965& 9      &304& 3 0 3 4   & 2 0 2 3   \\
   59853.1351&-5.6649&3 &  1.9964& 5      &304& 3 0 3 2   & 2 0 2 2   \\
   79801.6393&-5.5449&3 &  3.9929& 9      &304& 4 0 4 4   & 3 0 3 4   \\
   79802.3530&-4.4869&3 &  3.9929& 7      &304& 4 0 4 3   & 3 0 3 2   \\
   79802.4020&-4.3688&3 &  3.9929& 9      &304& 4 0 4 4   & 3 0 3 3   \\
   79802.4193&-4.2536&3 &  3.9929&11      &304& 4 0 4 5   & 3 0 3 4   \\
   79803.3827&-5.5449&3 &  3.9929& 7      &304& 4 0 4 3   & 3 0 3 3   \\
   99751.5713&-5.4542&3 &  6.6548&11      &304& 5 0 5 5   & 4 0 4 5   \\
   99752.3242&-4.1654&3 &  6.6548& 9      &304& 5 0 5 4   & 4 0 4 3   \\
   99752.3514&-4.0740&3 &  6.6548&11      &304& 5 0 5 5   & 4 0 4 4   \\
   99752.3634&-3.9837&3 &  6.6548&13      &304& 5 0 5 6   & 4 0 4 5   \\
   99753.3049&-5.4542&3 &  6.6548& 9      &304& 5 0 5 4   & 4 0 4 4   \\
  119701.0747&-5.3826&3 &  9.9822&13      &304& 6 0 6 6   & 5 0 5 6   \\
  119701.8494&-3.9135&3 &  9.9822&11      &304& 6 0 6 5   & 5 0 5 4   \\
  119701.8668&-3.8386&3 &  9.9822&13      &304& 6 0 6 6   & 5 0 5 5   \\
  119701.8756&-3.7642&3 &  9.9822&15      &304& 6 0 6 7   & 5 0 5 6   \\
  119702.8029&-5.3826&3 &  9.9822&11      &304& 6 0 6 5   & 5 0 5 5   \\
  139650.0604&-5.3247&3 & 13.9750&15      &304& 7 0 7 7   & 6 0 6 7   \\
  139650.8493&-3.7071&3 & 13.9750&13      &304& 7 0 7 6   & 6 0 6 5   \\
  139650.8613&-3.6435&3 & 13.9750&15      &304& 7 0 7 7   & 6 0 6 6   \\
  139650.8680&-3.5802&3 & 13.9750&17      &304& 7 0 7 8   & 6 0 6 7   \\
  139651.7854&-5.3247&3 & 13.9750&13      &304& 7 0 7 6   & 6 0 6 6   \\
  159598.4405&-5.2771&3 & 18.6333&17      &304& 8 0 8 8   & 7 0 7 8   \\
  159599.2393&-3.5331&3 & 18.6333&15      &304& 8 0 8 7   & 7 0 7 6   \\
  159599.2481&-3.4778&3 & 18.6333&17      &304& 8 0 8 8   & 7 0 7 7   \\
  159599.2534&-3.4226&3 & 18.6333&19      &304& 8 0 8 9   & 7 0 7 8   \\
  159600.1634&-5.2771&3 & 18.6333&15      &304& 8 0 8 7   & 7 0 7 7   \\
  179546.1275&-5.2378&3 & 23.9570&19      &304& 9 0 9 9   & 8 0 8 9   \\
  179546.9337&-3.3836&3 & 23.9570&17      &304& 9 0 9 8   & 8 0 8 7   \\
  179546.9404&-3.3347&3 & 23.9569&19      &304& 9 0 9 9   & 8 0 8 8   \\
  179546.9447&-3.2858&3 & 23.9570&21      &304& 9 0 910   & 8 0 8 9   \\
  179547.8490&-5.2378&3 & 23.9569&17      &304& 9 0 9 8   & 8 0 8 8   \\
  199493.0342&-5.2052&3 & 29.9460&21      &304&10 01010   & 9 0 910   \\
  199493.8461&-3.2535&3 & 29.9460&19      &304&10 010 9   & 9 0 9 8   \\
  199493.8514&-3.2095&3 & 29.9460&21      &304&10 01010   & 9 0 9 9   \\
  199493.8550&-3.1657&3 & 29.9460&23      &304&10 01011   & 9 0 910   \\
  199494.7547&-5.2052&3 & 29.9460&19      &304&10 010 9   & 9 0 9 9   \\
  219439.0735&-5.1783&3 & 36.6004&23      &304&11 01111   &10 01011   \\
  219439.8900&-3.1390&3 & 36.6004&21      &304&11 01110   &10 010 9   \\
  219439.8943&-3.0992&3 & 36.6004&23      &304&11 01111   &10 01010   \\
  219439.8973&-3.0593&3 & 36.6004&25      &304&11 01112   &10 01011   \\
  219440.7933&-5.1783&3 & 36.6004&21      &304&11 01110   &10 01010   \\
  239384.1585&-5.1565&3 & 43.9201&25      &304&12 01212   &11 01112   \\
  239384.9787&-3.0377&3 & 43.9201&23      &304&12 01211   &11 01110   \\
  239384.9823&-3.0012&3 & 43.9201&25      &304&12 01212   &11 01111   \\
  239384.9848&-2.9647&3 & 43.9201&27      &304&12 01213   &11 01112   \\
  239385.8777&-5.1565&3 & 43.9201&23      &304&12 01211   &11 01111   \\
  259328.2022&-5.1391&3 & 51.9051&27      &304&13 01313   &12 01213   \\
  259329.0255&-2.9474&3 & 51.9051&25      &304&13 01312   &12 01211   \\
  259329.0285&-2.9138&3 & 51.9051&27      &304&13 01313   &12 01212   \\
  259329.0307&-2.8802&3 & 51.9051&29      &304&13 01314   &12 01213   \\
  259329.9209&-5.1391&3 & 51.9051&25      &304&13 01312   &12 01212   \\
  279271.1177&-5.1256&3 & 60.5554&29      &304&14 01414   &13 01314   \\
  279271.9437&-2.8668&3 & 60.5554&27      &304&14 01413   &13 01312   \\
  279271.9462&-2.8356&3 & 60.5554&29      &304&14 01414   &13 01313   \\
  279271.9481&-2.8044&3 & 60.5554&31      &304&14 01415   &13 01314   \\
  279272.8361&-5.1256&3 & 60.5554&27      &304&14 01413   &13 01313   \\
  299212.8181&-5.1158&3 & 69.8709&31      &304&15 01515   &14 01415   \\
  299213.6463&-2.7946&3 & 69.8709&29      &304&15 01514   &14 01413   \\
  299213.6485&-2.7655&3 & 69.8709&31      &304&15 01515   &14 01414   \\
  299214.5362&-5.1158&3 & 69.8709&29      &304&15 01514   &14 01414   \\
  319154.0468&-2.7300&3 & 79.8516&31      &304&16 01615   &15 01514   \\
  319154.9344&-5.1092&3 & 79.8516&31      &304&16 01615   &15 01515   \\
\hline
%\end{tabular}}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\hline
{\bf Frequency (in MHz)} & {\bf I$^c$} & {\bf D$^d$ } & {\bf E$_{lower}$$^e$} & {\bf g$_{up}$$^f$ } & {\bf QnF$^h$} & {\bf Upper state (Qn$_{up}$$^i$}) & {\bf Lower state (Qn$_{lower}$$^j$})\\
\hline
   18477.4689&-6.2141&3 & -0.0000& 5       &305& 1 0 1 1 2 & 0 0 0 1 2 \\
   18478.1537&-5.9430&3 & -0.0000& 7       &305& 1 0 1 2 3 & 0 0 0 1 2 \\
   36955.3164&-5.9169&3 &  0.6164& 7       &305& 2 0 2 2 3 & 1 0 1 2 3 \\
   36955.4305&-5.6651&3 &  0.6164& 5       &305& 2 0 2 1 2 & 1 0 1 0 1 \\
   36956.0012&-5.3887&3 &  0.6163& 7       &305& 2 0 2 2 3 & 1 0 1 1 2 \\
   36956.0501&-5.1546&3 &  0.6164& 9       &305& 2 0 2 3 4 & 1 0 1 2 3 \\
   36957.1425&-5.9150&3 &  0.6163& 5       &305& 2 0 2 1 2 & 1 0 1 1 2 \\
   55433.0730&-5.7579&3 &  1.8491& 9       &305& 3 0 3 3 4 & 2 0 2 3 4 \\
   55433.6926&-4.9605&3 &  1.8491& 7       &305& 3 0 3 2 3 & 2 0 2 1 2 \\
   55433.8067&-4.8268&3 &  1.8491& 9       &305& 3 0 3 3 4 & 2 0 2 2 3 \\
   55433.8339&-4.6885&3 &  1.8491&11       &305& 3 0 3 4 5 & 2 0 2 3 4 \\
   55434.8339&-5.7440&3 &  1.8491& 7       &305& 3 0 3 2 3 & 2 0 2 2 3 \\
   73910.6172&-5.6492&3 &  3.6982&11       &305& 4 0 4 4 5 & 3 0 3 4 5 \\
   73911.3292&-4.5514&3 &  3.6982& 9       &305& 4 0 4 3 4 & 3 0 3 2 3 \\
   73911.3781&-4.4553&3 &  3.6981&11       &305& 4 0 4 4 5 & 3 0 3 3 4 \\
   73911.3954&-4.3548&3 &  3.6982&13       &305& 4 0 4 5 6 & 3 0 3 4 5 \\
   73912.3565&-5.6375&3 &  3.6981& 9       &305& 4 0 4 3 4 & 3 0 3 3 4 \\
   92387.8593&-5.5671&3 &  6.1636&13       &305& 5 0 5 5 6 & 4 0 4 5 6 \\
   92388.6103&-4.2515&3 &  6.1636&11       &305& 5 0 5 4 5 & 4 0 4 3 4 \\
   92388.6375&-4.1747&3 &  6.1636&13       &305& 5 0 5 5 6 & 4 0 4 4 5 \\
   92388.6495&-4.0948&3 &  6.1636&15       &305& 5 0 5 6 7 & 4 0 4 5 6 \\
   92389.5886&-5.5580&3 &  6.1636&11       &305& 5 0 5 4 5 & 4 0 4 4 5 \\
  110864.7166&-5.5021&3 &  9.2453&15       &305& 6 0 6 6 7 & 5 0 5 6 7 \\
  110865.4895&-4.0136&3 &  9.2453&13       &305& 6 0 6 5 6 & 5 0 5 4 5 \\
  110865.5067&-3.9491&3 &  9.2453&15       &305& 6 0 6 6 7 & 5 0 5 5 6 \\
  110865.5155&-3.8825&3 &  9.2453&17       &305& 6 0 6 7 8 & 5 0 5 6 7 \\
  110866.4406&-5.4950&3 &  9.2453&13       &305& 6 0 6 5 6 & 5 0 5 5 6 \\
  129341.1089&-5.4492&3 & 12.9434&17       &305& 7 0 7 7 8 & 6 0 6 7 8 \\
  129341.8959&-3.8169&3 & 12.9434&15       &305& 7 0 7 6 7 & 6 0 6 5 6 \\
  129341.9078&-3.7611&3 & 12.9434&17       &305& 7 0 7 7 8 & 6 0 6 6 7 \\
  129341.9146&-3.7039&3 & 12.9434&19       &305& 7 0 7 8 9 & 6 0 6 7 8 \\
  129342.8297&-5.4435&3 & 12.9434&15       &305& 7 0 7 6 7 & 6 0 6 6 7 \\
  147816.9571&-5.4055&3 & 17.2578&19       &305& 8 0 8 8 9 & 7 0 7 8 9 \\
  147817.7540&-3.6500&3 & 17.2578&17       &305& 8 0 8 7 8 & 7 0 7 6 7 \\
  147817.7628&-3.6007&3 & 17.2578&19       &305& 8 0 8 8 9 & 7 0 7 7 8 \\
  147817.7681&-3.5504&3 & 17.2578&21       &305& 8 0 8 910 & 7 0 7 8 9 \\
  147818.6759&-5.4009&3 & 17.2578&17       &305& 8 0 8 7 8 & 7 0 7 7 8 \\
  166292.1826&-5.3691&3 & 22.1885&21       &305& 9 0 9 910 & 8 0 8 910 \\
  166292.9868&-3.5057&3 & 22.1885&19       &305& 9 0 9 8 9 & 8 0 8 7 8 \\
  166292.9935&-3.4616&3 & 22.1884&21       &305& 9 0 9 910 & 8 0 8 8 9 \\
  166292.9978&-3.4167&3 & 22.1885&23       &305& 9 0 91011 & 8 0 8 910 \\
  166293.8999&-5.3652&3 & 22.1884&19       &305& 9 0 9 8 9 & 8 0 8 8 9 \\
  184766.7068&-5.3387&3 & 27.7354&23       &305&10 0101011 & 9 0 91011 \\
  184767.5168&-3.3794&3 & 27.7354&21       &305&10 010 910 & 9 0 9 8 9 \\
  184767.5221&-3.3395&3 & 27.7354&23       &305&10 0101011 & 9 0 9 910 \\
  184767.5256&-3.2989&3 & 27.7354&25       &305&10 0101112 & 9 0 91011 \\
  184768.4231&-5.3355&3 & 27.7354&21       &305&10 010 910 & 9 0 9 910 \\
  203240.4516&-5.3135&3 & 33.8986&25       &305&11 0111112 &10 0101112 \\
  203241.2661&-3.2679&3 & 33.8986&23       &305&11 0111011 &10 010 910 \\
  203241.2704&-3.2313&3 & 33.8986&25       &305&11 0111112 &10 0101011 \\
  203241.2733&-3.1943&3 & 33.8986&27       &305&11 0111213 &10 0101112 \\
  203242.1671&-5.3108&3 & 33.8986&23       &305&11 0111011 &10 0101011 \\
  221713.3386&-5.2928&3 & 40.6780&27       &305&12 0121213 &11 0111213 \\
  221714.1568&-3.1686&3 & 40.6780&25       &305&12 0121112 &11 0111011 \\
  221714.1604&-3.1349&3 & 40.6779&27       &305&12 0121213 &11 0111112 \\
  221714.1629&-3.1009&3 & 40.6780&29       &305&12 0121314 &11 0111213 \\
  221715.0536&-5.2905&3 & 40.6779&25       &305&12 0121112 &11 0111112 \\
  240185.2898&-5.2762&3 & 48.0736&29       &305&13 0131314 &12 0121314 \\
  240186.1112&-3.0799&3 & 48.0736&27       &305&13 0131213 &12 0121112 \\
  240186.1141&-3.0486&3 & 48.0735&29       &305&13 0131314 &12 0121213 \\
  240186.1163&-3.0171&3 & 48.0736&31       &305&13 0131415 &12 0121314 \\
  240187.0044&-5.2741&3 & 48.0735&27       &305&13 0131213 &12 0121213 \\
  258656.2271&-5.2631&3 & 56.0853&31       &305&14 0141415 &13 0131415 \\
  258657.0511&-3.0003&3 & 56.0853&29       &305&14 0141314 &13 0131213 \\
  258657.0536&-2.9711&3 & 56.0853&31       &305&14 0141415 &13 0131314 \\
  258657.0555&-2.9708&3 & 56.0853&31       &305&14 0141515 &13 0131414 \\
  258657.9413&-5.2613&3 & 56.0853&29       &305&14 0141314 &13 0131314 \\
  277126.0723&-5.2824&3 & 64.7132&31       &305&15 0151515 &14 0141515 \\
  277126.8985&-2.9287&3 & 64.7132&31       &305&15 0151415 &14 0141314 \\
  277126.9007&-2.9305&3 & 64.7132&31       &305&15 0151515 &14 0141414 \\
  277126.9024&-2.9284&3 & 64.7132&31       &305&15 0151615 &14 0141514 \\
  277127.7862&-5.2518&3 & 64.7132&31       &305&15 0151415 &14 0141415 \\
  295594.7474&-5.2995&3 & 73.9571&31       &305&16 0161615 &15 0151615 \\
  295595.5756&-2.8933&3 & 73.9571&31       &305&16 0161515 &15 0151414 \\
  295595.5775&-2.8931&3 & 73.9571&31       &305&16 0161615 &15 0151514 \\
  295596.4611&-5.2743&3 & 73.9571&31       &305&16 0161515 &15 0151515 \\
  314063.0042&-2.8608&3 & 83.8172&31       &305&17 0171615 &16 0161514 \\
  314063.8878&-5.2944&3 & 83.8171&31       &305&17 0171615 &16 0161615 \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\hline
{\bf Frequency (in MHz)} & {\bf I$^c$} & {\bf D$^d$ } & {\bf E$_{lower}$$^e$} & {\bf g$_{up}$$^f$ } & {\bf QnF$^h$} & {\bf Upper state (Qn$_{up}$$^i$}) & {\bf Lower state (Qn$_{lower}$$^j$})\\
\hline
   17491.5240&-6.7467&3 & -0.0000& 3      &306& 1 0 1 1 2 1& 0 0 0 1 2 2\\
   17491.5263&-6.8375&3 & -0.0000& 3      &306& 1 0 1 1 1 1& 0 0 0 1 1 2\\
   17491.5272&-6.2622&3 & -0.0000& 7      &306& 1 0 1 2 3 3& 0 0 0 1 2 3\\
   17491.5280&-6.3625&3 & -0.0000& 5      &306& 1 0 1 2 2 2& 0 0 0 1 1 2\\
   17491.5294&-6.7629&3 & -0.0000& 3      &306& 1 0 1 2 1 1& 0 0 0 1 2 1\\
   17491.5297&-6.5680&3 & -0.0000& 5      &306& 1 0 1 1 2 2& 0 0 0 1 2 3\\
   17491.5306&-6.9370&3 & -0.0000& 1      &306& 1 0 1 1 1 0& 0 0 0 1 1 1\\
   17492.2107&-6.4360&3 & -0.0000& 5      &306& 1 0 1 1 1 2& 0 0 0 1 0 1\\
   17492.2119&-6.2616&3 & -0.0000& 7      &306& 1 0 1 1 2 3& 0 0 0 1 2 2\\
   17492.2122&-6.7089&3 & -0.0000& 3      &306& 1 0 1 1 0 1& 0 0 0 1 1 0\\
   17492.2136&-6.0898&3 & -0.0000& 7      &306& 1 0 1 2 2 3& 0 0 0 1 1 2\\
   17492.2153&-5.9791&3 & -0.0000& 9      &306& 1 0 1 2 3 4& 0 0 0 1 2 3\\
   17492.2162&-6.3622&3 & -0.0000& 5      &306& 1 0 1 2 1 2& 0 0 0 1 1 1\\
   17492.2163&-6.7543&3 & -0.0000& 3      &306& 1 0 1 0 1 1& 0 0 0 1 2 2\\
   17492.2169&-6.4956&3 & -0.0000& 5      &306& 1 0 1 0 1 2& 0 0 0 1 2 1\\
   17493.2439&-6.5643&3 & -0.0000& 5      &306& 1 0 1 2 3 2& 0 0 0 1 2 3\\
   34983.4413&-6.8689&3 &  0.5835& 5      &306& 2 0 2 2 2 2& 1 0 1 0 1 1\\
   34983.4415&-6.9289&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 0 1 2\\
   34983.4424&-6.9847&3 &  0.5835& 3      &306& 2 0 2 2 1 1& 1 0 1 2 1 2\\
   34983.4430&-6.6835&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 2 3 4\\
   34983.4433&-6.8516&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 0 1 0\\
   34983.4434&-6.9706&3 &  0.5835& 7      &306& 2 0 2 3 3 3& 1 0 1 2 1 2\\
   34983.4446&-6.9738&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 0 1 2\\
   34983.4450&-6.3605&3 &  0.5835& 5      &306& 2 0 2 1 2 2& 1 0 1 0 1 2\\
   34983.4452&-6.3107&3 &  0.5835& 5      &306& 2 0 2 3 2 2& 1 0 1 2 1 2\\
   34983.4455&-5.9790&3 &  0.5835& 9      &306& 2 0 2 3 4 4& 1 0 1 2 3 4\\
   34983.4456&-6.8107&3 &  0.5835& 5      &306& 2 0 2 2 2 2& 1 0 1 1 2 3\\
   34983.4460&-6.0650&3 &  0.5835& 7      &306& 2 0 2 3 3 3& 1 0 1 2 2 3\\
   34983.4464&-6.5117&3 &  0.5835& 3      &306& 2 0 2 2 1 1& 1 0 1 1 0 1\\
   34983.4465&-6.3150&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 1 2 3\\
   34983.4466&-6.8500&3 &  0.5835& 1      &306& 2 0 2 1 1 0& 1 0 1 0 1 1\\
   34983.4468&-6.4550&3 &  0.5835& 5      &306& 2 0 2 2 2 2& 1 0 1 1 1 2\\
   34983.4476&-6.8082&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 1 1 2\\
   34983.4478&-6.9684&3 &  0.5835& 5      &306& 2 0 2 3 2 2& 1 0 1 2 2 3\\
   34983.4489&-6.6807&3 &  0.5835& 9      &306& 2 0 2 3 4 4& 1 0 1 1 2 3\\
   34983.4492&-6.9814&3 &  0.5835& 5      &306& 2 0 2 3 2 2& 1 0 1 1 0 1\\
   34983.4500&-6.9227&3 &  0.5835& 5      &306& 2 0 2 1 2 2& 1 0 1 1 2 3\\
   34983.4507&-6.8627&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 1 1 2\\
   34983.5574&-6.5097&3 &  0.5835& 1      &306& 2 0 2 2 1 0& 1 0 1 2 2 1\\
   34983.5582&-5.8121&3 &  0.5835& 5      &306& 2 0 2 2 3 2& 1 0 1 2 3 2\\
   34983.5585&-6.2001&3 &  0.5835& 3      &306& 2 0 2 2 2 1& 1 0 1 2 1 0\\
   34983.5600&-5.8118&3 &  0.5835& 5      &306& 2 0 2 3 3 2& 1 0 1 2 2 1\\
   34983.5608&-5.6640&3 &  0.5835& 7      &306& 2 0 2 3 4 3& 1 0 1 2 3 2\\
   34983.5617&-6.0355&3 &  0.5835& 3      &306& 2 0 2 3 2 1& 1 0 1 2 2 1\\
   34983.5640&-6.1993&3 &  0.5835& 3      &306& 2 0 2 1 2 1& 1 0 1 2 3 2\\
   34984.1278&-6.1593&3 &  0.5835& 5      &306& 2 0 2 2 2 2& 1 0 1 1 2 2\\
   34984.1280&-6.1597&3 &  0.5835& 3      &306& 2 0 2 2 1 1& 1 0 1 1 1 0\\
   34984.1281&-5.8786&3 &  0.5835& 5      &306& 2 0 2 2 2 2& 1 0 1 2 1 1\\
   34984.1286&-5.7089&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 1 2 2\\
   34984.1312&-6.0114&3 &  0.5835& 7      &306& 2 0 2 2 3 3& 1 0 1 2 3 3\\
   34984.1316&-5.5349&3 &  0.5835& 7      &306& 2 0 2 3 3 3& 1 0 1 2 2 2\\
   34984.1317&-6.5110&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 1 2 2\\
   34984.1320&-6.5334&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 2 1 1\\
   34984.1322&-6.2869&3 &  0.5835& 5      &306& 2 0 2 1 2 2& 1 0 1 1 2 2\\
   34984.1323&-6.2797&3 &  0.5835& 3      &306& 2 0 2 2 1 1& 1 0 1 1 1 1\\
   34984.1325&-6.4787&3 &  0.5835& 5      &306& 2 0 2 1 2 2& 1 0 1 2 1 1\\
   34984.1334&-6.2907&3 &  0.5835& 5      &306& 2 0 2 3 2 2& 1 0 1 2 2 2\\
   34984.1337&-5.4253&3 &  0.5835& 9      &306& 2 0 2 3 4 4& 1 0 1 2 3 3\\
   34984.1351&-5.8074&3 &  0.5835& 5      &306& 2 0 2 3 2 2& 1 0 1 1 1 1\\
   34984.1375&-6.1897&3 &  0.5835& 3      &306& 2 0 2 1 1 1& 1 0 1 1 2 1\\
   34984.1379&-5.9350&3 &  0.5835& 5      &306& 2 0 2 1 2 2& 1 0 1 1 2 1\\
   34984.1389&-6.5467&3 &  0.5835& 1      &306& 2 0 2 1 1 0& 1 0 1 1 2 1\\
   34984.1773&-6.3693&3 &  0.5835& 5      &306& 2 0 2 2 1 2& 1 0 1 2 1 2\\
   34984.1777&-6.0879&3 &  0.5835& 9      &306& 2 0 2 2 3 4& 1 0 1 2 3 4\\
   34984.1790&-6.1437&3 &  0.5835& 7      &306& 2 0 2 2 2 3& 1 0 1 1 2 3\\
   34984.1797&-6.3216&3 &  0.5835& 5      &306& 2 0 2 1 1 2& 1 0 1 0 1 2\\
   34984.1802&-5.5038&3 &  0.5835& 7      &306& 2 0 2 2 2 3& 1 0 1 1 1 2\\
   34984.1803&-5.8073&3 &  0.5835& 5      &306& 2 0 2 1 1 2& 1 0 1 0 1 1\\
   34984.1811&-5.3012&3 &  0.5835& 9      &306& 2 0 2 3 3 4& 1 0 1 2 2 3\\
   34984.1813&-5.6317&3 &  0.5835& 5      &306& 2 0 2 2 1 2& 1 0 1 1 0 1\\
   34984.1815&-5.4747&3 &  0.5835& 7      &306& 2 0 2 1 2 3& 1 0 1 0 1 2\\
   34984.1818&-5.2125&3 &  0.5835&11      &306& 2 0 2 3 4 5& 1 0 1 2 3 4\\
   34984.1832&-6.1088&3 &  0.5835& 3      &306& 2 0 2 1 0 1& 1 0 1 0 1 0\\
   34984.1843&-6.3696&3 &  0.5835& 7      &306& 2 0 2 3 2 3& 1 0 1 2 2 3\\
   34984.1846&-6.9554&3 &  0.5835& 5      &306& 2 0 2 1 1 2& 1 0 1 1 2 3\\
   34984.1858&-6.1983&3 &  0.5835& 5      &306& 2 0 2 1 1 2& 1 0 1 1 1 2\\
   34984.1864&-6.3547&3 &  0.5835& 7      &306& 2 0 2 1 2 3& 1 0 1 1 2 3\\
   34985.2727&-6.7772&3 &  0.5835& 3      &306& 2 0 2 2 2 1& 1 0 1 1 2 2\\
   34985.2759&-6.0613&3 &  0.5835& 5      &306& 2 0 2 3 3 2& 1 0 1 2 2 2\\
   34985.2776&-5.9668&3 &  0.5835& 7      &306& 2 0 2 3 4 3& 1 0 1 2 3 3\\
   34985.2782&-6.4488&3 &  0.5835& 3      &306& 2 0 2 1 2 1& 1 0 1 1 2 2\\
   34985.2784&-6.4764&3 &  0.5835& 3      &306& 2 0 2 2 2 1& 1 0 1 1 2 1\\
   34985.2785&-6.4731&3 &  0.5835& 3      &306& 2 0 2 1 2 1& 1 0 1 2 1 1\\
   34985.2793&-6.7612&3 &  0.5835& 3      &306& 2 0 2 3 2 1& 1 0 1 1 1 1\\
   52475.2897&-6.8740&3 &  1.7504& 7      &306& 3 0 3 3 3 3& 2 0 2 1 1 2\\
   52475.2909&-6.7947&3 &  1.7504& 9      &306& 3 0 3 3 4 4& 2 0 2 3 4 5\\
   52475.2917&-6.8334&3 &  1.7504& 5      &306& 3 0 3 2 2 2& 2 0 2 1 0 1\\
   52475.2932&-6.8544&3 &  1.7504& 7      &306& 3 0 3 3 3 3& 2 0 2 2 3 4\\
   52475.2942&-6.5225&3 &  1.7504& 3      &306& 3 0 3 2 1 1& 2 0 2 1 0 1\\
   52475.2943&-6.0668&3 &  1.7504& 7      &306& 3 0 3 2 3 3& 2 0 2 1 2 3\\
   52475.2944&-6.0565&3 &  1.7504& 7      &306& 3 0 3 4 3 3& 2 0 2 3 2 3\\
   52475.2945&-5.8318&3 &  1.7504&11      &306& 3 0 3 4 5 5& 2 0 2 3 4 5\\
   52475.2946&-6.4255&3 &  1.7504& 5      &306& 3 0 3 2 2 2& 2 0 2 1 1 2\\
   52475.2948&-5.9056&3 &  1.7504& 9      &306& 3 0 3 4 4 4& 2 0 2 3 3 4\\
   52475.2949&-6.1861&3 &  1.7504& 5      &306& 3 0 3 3 2 2& 2 0 2 2 1 2\\
   52475.2950&-6.0282&3 &  1.7504& 9      &306& 3 0 3 3 4 4& 2 0 2 2 3 4\\
   52475.2953&-6.1358&3 &  1.7504& 7      &306& 3 0 3 3 3 3& 2 0 2 2 2 3\\
   52475.2971&-6.8305&3 &  1.7504& 3      &306& 3 0 3 2 1 1& 2 0 2 1 1 2\\
   52475.2986&-6.7906&3 &  1.7504&11      &306& 3 0 3 4 5 5& 2 0 2 2 3 4\\
   52475.3002&-6.8678&3 &  1.7504& 5      &306& 3 0 3 2 2 2& 2 0 2 2 2 3\\
   52475.9112&-6.6728&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 3 4 3\\
   52475.9121&-5.8568&3 &  1.7504& 3      &306& 3 0 3 3 2 1& 2 0 2 3 2 1\\
   52475.9126&-5.5875&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 3 4 3\\
   52475.9135&-5.4538&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 2 2 1\\
   52475.9138&-5.7326&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 2 3 2\\
   52475.9143&-5.7640&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 1 2 1\\
   52475.9150&-5.5078&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 1 2 1\\
   52475.9152&-5.2813&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 2 3 2\\
   52475.9154&-5.1071&3 &  1.7504& 7      &306& 3 0 3 4 4 3& 2 0 2 3 3 2\\
   52475.9163&-5.7303&3 &  1.7504& 3      &306& 3 0 3 3 2 1& 2 0 2 2 1 0\\
   52475.9165&-4.9960&3 &  1.7504& 9      &306& 3 0 3 4 5 4& 2 0 2 3 4 3\\
   52475.9166&-5.3780&3 &  1.7504& 5      &306& 3 0 3 4 3 2& 2 0 2 3 2 1\\
   52475.9182&-6.8033&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 3 4 3\\
   52475.9183&-5.8589&3 &  1.7504& 5      &306& 3 0 3 4 3 2& 2 0 2 3 3 2\\
   52475.9198&-6.0984&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 2 2 1\\
   52475.9201&-6.0766&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 2 3 2\\
   52475.9205&-6.0423&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 2 2 1\\
   52475.9208&-5.8523&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 2 3 2\\
   52475.9221&-6.4449&3 &  1.7504& 1      &306& 3 0 3 2 1 0& 2 0 2 2 2 1\\
   52476.0270&-6.0354&3 &  1.7504& 5      &306& 3 0 3 3 2 2& 2 0 2 3 2 2\\
   52476.0272&-5.7547&3 &  1.7504& 9      &306& 3 0 3 3 4 4& 2 0 2 3 4 4\\
   52476.0278&-5.8141&3 &  1.7504& 7      &306& 3 0 3 3 3 3& 2 0 2 2 3 3\\
   52476.0287&-5.1755&3 &  1.7504& 7      &306& 3 0 3 3 3 3& 2 0 2 2 2 2\\
   52476.0292&-5.9885&3 &  1.7504& 5      &306& 3 0 3 2 2 2& 2 0 2 1 2 2\\
   52476.0297&-5.0505&3 &  1.7504& 9      &306& 3 0 3 3 4 4& 2 0 2 2 3 3\\
   52476.0299&-4.9731&3 &  1.7504& 9      &306& 3 0 3 4 4 4& 2 0 2 3 3 3\\
   52476.0308&-4.8848&3 &  1.7504&11      &306& 3 0 3 4 5 5& 2 0 2 3 4 4\\
   52476.0309&-5.1337&3 &  1.7504& 7      &306& 3 0 3 4 3 3& 2 0 2 3 2 2\\
   52476.0317&-6.9995&3 &  1.7504& 3      &306& 3 0 3 2 1 1& 2 0 2 1 2 2\\
   52476.0322&-5.7826&3 &  1.7504& 3      &306& 3 0 3 2 1 1& 2 0 2 1 1 1\\
   52476.0327&-6.0458&3 &  1.7504& 7      &306& 3 0 3 4 3 3& 2 0 2 3 3 3\\
   52476.0331&-7.8450&3 &  1.7504& 7      &306& 3 0 3 2 3 3& 2 0 2 3 3 3\\
   52476.0336&-5.8790&3 &  1.7504& 5      &306& 3 0 3 2 2 2& 2 0 2 2 2 2\\
   52476.0343&-6.0331&3 &  1.7504& 7      &306& 3 0 3 2 3 3& 2 0 2 2 3 3\\
   52476.0352&-6.8521&3 &  1.7504& 7      &306& 3 0 3 2 3 3& 2 0 2 2 2 2\\
   52476.0361&-6.8754&3 &  1.7504& 3      &306& 3 0 3 2 1 1& 2 0 2 2 2 2\\
   52476.0531&-6.1318&3 &  1.7504& 7      &306& 3 0 3 3 2 3& 2 0 2 3 2 3\\
   52476.0534&-5.8470&3 &  1.7504&11      &306& 3 0 3 3 4 5& 2 0 2 3 4 5\\
   52476.0549&-5.8759&3 &  1.7504& 9      &306& 3 0 3 3 3 4& 2 0 2 2 3 4\\
   52476.0551&-6.1056&3 &  1.7504& 7      &306& 3 0 3 2 2 3& 2 0 2 1 2 3\\
   52476.0568&-5.1456&3 &  1.7504& 7      &306& 3 0 3 2 2 3& 2 0 2 1 1 2\\
   52476.0570&-4.9745&3 &  1.7504& 9      &306& 3 0 3 3 3 4& 2 0 2 2 2 3\\
   52476.0573&-4.8348&3 &  1.7504&11      &306& 3 0 3 4 4 5& 2 0 2 3 3 4\\
   52476.0575&-4.8784&3 &  1.7504&11      &306& 3 0 3 3 4 5& 2 0 2 2 3 4\\
   52476.0576&-4.9499&3 &  1.7504& 9      &306& 3 0 3 4 3 4& 2 0 2 3 2 3\\
   52476.0577&-4.7609&3 &  1.7504&13      &306& 3 0 3 4 5 6& 2 0 2 3 4 5\\
   52476.0602&-5.8480&3 &  1.7504& 5      &306& 3 0 3 2 1 2& 2 0 2 1 1 2\\
   52476.0603&-6.9782&3 &  1.7504& 7      &306& 3 0 3 2 2 3& 2 0 2 2 3 4\\
   52476.0608&-6.1342&3 &  1.7504& 9      &306& 3 0 3 4 3 4& 2 0 2 3 3 4\\
   52476.0625&-5.8938&3 &  1.7504& 7      &306& 3 0 3 2 2 3& 2 0 2 2 2 3\\
   52476.0628&-6.1217&3 &  1.7504& 9      &306& 3 0 3 2 3 4& 2 0 2 2 3 4\\
   52477.0545&-6.6825&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 1 1 1\\
   52477.0554&-6.7445&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 1 2 2\\
   52477.0562&-6.8136&3 &  1.7504& 3      &306& 3 0 3 3 2 1& 2 0 2 3 2 2\\
   52477.0565&-6.5100&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 3 4 4\\
   52477.0576&-6.6271&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 2 3 3\\
   52477.0579&-6.7952&3 &  1.7504& 7      &306& 3 0 3 4 4 3& 2 0 2 3 2 2\\
   52477.0584&-6.2707&3 &  1.7504& 5      &306& 3 0 3 3 3 2& 2 0 2 2 2 2\\
   52477.0589&-6.1326&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 2 3 3\\
   52477.0591&-6.3296&3 &  1.7504& 3      &306& 3 0 3 3 2 1& 2 0 2 2 1 1\\
   52477.0594&-6.6884&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 1 1 0\\
   52477.0597&-5.8903&3 &  1.7504& 7      &306& 3 0 3 4 4 3& 2 0 2 3 3 3\\
   52477.0598&-6.6287&3 &  1.7504& 7      &306& 3 0 3 3 4 3& 2 0 2 2 2 2\\
   52477.0603&-6.8110&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 1 2 2\\
   52477.0604&-5.8094&3 &  1.7504& 9      &306& 3 0 3 4 5 4& 2 0 2 3 4 4\\
   52477.0608&-6.1447&3 &  1.7504& 5      &306& 3 0 3 4 3 2& 2 0 2 3 2 2\\
   52477.0611&-6.1988&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 1 2 2\\
   52477.0615&-6.8125&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 1 1 1\\
   52477.0626&-6.7966&3 &  1.7504& 5      &306& 3 0 3 4 3 2& 2 0 2 3 3 3\\
   52477.0629&-6.5118&3 &  1.7504& 9      &306& 3 0 3 4 5 4& 2 0 2 2 3 3\\
   52477.0631&-6.6895&3 &  1.7504& 1      &306& 3 0 3 2 1 0& 2 0 2 1 1 1\\
   52477.0636&-6.8158&3 &  1.7504& 5      &306& 3 0 3 4 3 2& 2 0 2 2 1 1\\
   52477.0646&-6.7484&3 &  1.7504& 5      &306& 3 0 3 2 3 2& 2 0 2 2 3 3\\
   52477.0647&-6.6863&3 &  1.7504& 3      &306& 3 0 3 2 2 1& 2 0 2 2 2 2\\
   69966.9584&-6.9358&3 &  3.5008& 9      &306& 4 0 4 4 4 4& 3 0 3 2 2 3\\
   69966.9594&-6.8910&3 &  3.5008&11      &306& 4 0 4 4 5 5& 3 0 3 4 5 6\\
   69966.9601&-6.9064&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 2 1 2\\
   69966.9613&-6.9265&3 &  3.5008& 9      &306& 4 0 4 4 4 4& 3 0 3 3 4 5\\
   69966.9632&-6.1942&3 &  3.5008& 5      &306& 4 0 4 3 2 2& 3 0 3 2 1 2\\
   69966.9633&-5.9056&3 &  3.5008& 9      &306& 4 0 4 5 4 4& 3 0 3 4 3 4\\
   69966.9634&-5.7321&3 &  3.5008&13      &306& 4 0 4 5 6 6& 3 0 3 4 5 6\\
   69966.9635&-6.1214&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 2 2 3\\
   69966.9636&-5.7965&3 &  3.5008&11      &306& 4 0 4 5 5 5& 3 0 3 4 4 5\\
   69966.9637&-5.8696&3 &  3.5008&11      &306& 4 0 4 4 5 5& 3 0 3 3 4 5\\
   69966.9639&-5.9550&3 &  3.5008& 9      &306& 4 0 4 4 4 4& 3 0 3 3 3 4\\
   69966.9663&-6.9234&3 &  3.5008&11      &306& 4 0 4 4 5 5& 3 0 3 3 3 4\\
   69966.9666&-6.9029&3 &  3.5008& 5      &306& 4 0 4 3 2 2& 3 0 3 2 2 3\\
   69966.9677&-6.8866&3 &  3.5008&13      &306& 4 0 4 5 6 6& 3 0 3 3 4 5\\
   69966.9689&-6.9298&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 3 3 4\\
   69967.6711&-6.8581&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 4 5 4\\
   69967.6729&-5.7640&3 &  3.5008& 5      &306& 4 0 4 4 3 2& 3 0 3 4 3 2\\
   69967.6733&-5.4827&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 4 5 4\\
   69967.6751&-5.5401&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 3 4 3\\
   69967.6753&-5.7159&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 2 3 2\\
   69967.6760&-5.2029&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 2 2 1\\
   69967.6764&-4.9008&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 3 3 2\\
   69967.6767&-5.5042&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 2 1 0\\
   69967.6770&-4.6977&3 &  3.5008& 9      &306& 4 0 4 5 5 4& 3 0 3 4 4 3\\
   69967.6771&-4.8706&3 &  3.5008& 7      &306& 4 0 4 3 4 3& 3 0 3 2 3 2\\
   69967.6773&-4.7748&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 3 4 3\\
   69967.6775&-4.8578&3 &  3.5008& 7      &306& 4 0 4 5 4 3& 3 0 3 4 3 2\\
   69967.6776&-4.6089&3 &  3.5008&11      &306& 4 0 4 5 6 5& 3 0 3 4 5 4\\
   69967.6783&-6.7246&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 2 3 2\\
   69967.6790&-5.5053&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 2 2 1\\
   69967.6804&-5.7673&3 &  3.5008& 7      &306& 4 0 4 5 4 3& 3 0 3 4 4 3\\
   69967.6809&-6.3543&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 3 4 3\\
   69967.6822&-5.5977&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 3 3 2\\
   69967.6828&-5.7529&3 &  3.5008& 7      &306& 4 0 4 3 4 3& 3 0 3 3 4 3\\
   69967.6841&-6.5733&3 &  3.5008& 7      &306& 4 0 4 3 4 3& 3 0 3 3 3 2\\
   69967.6853&-6.5911&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 3 3 2\\
   69967.7224&-5.8942&3 &  3.5008& 7      &306& 4 0 4 4 3 3& 3 0 3 4 3 3\\
   69967.7226&-5.6097&3 &  3.5008&11      &306& 4 0 4 4 5 5& 3 0 3 4 5 5\\
   69967.7238&-5.6407&3 &  3.5008& 9      &306& 4 0 4 4 4 4& 3 0 3 3 4 4\\
   69967.7242&-5.8687&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 2 3 3\\
   69967.7256&-4.7411&3 &  3.5008& 9      &306& 4 0 4 4 4 4& 3 0 3 3 3 3\\
   69967.7258&-4.9116&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 2 2 2\\
   69967.7261&-4.6014&3 &  3.5008&11      &306& 4 0 4 5 5 5& 3 0 3 4 4 4\\
   69967.7262&-4.6453&3 &  3.5008&11      &306& 4 0 4 4 5 5& 3 0 3 3 4 4\\
   69967.7263&-5.0550&3 &  3.5008& 5      &306& 4 0 4 3 2 2& 3 0 3 2 1 1\\
   69967.7264&-4.7198&3 &  3.5008& 9      &306& 4 0 4 3 4 4& 3 0 3 2 3 3\\
   69967.7265&-4.7165&3 &  3.5008& 9      &306& 4 0 4 5 4 4& 3 0 3 4 3 3\\
   69967.7266&-4.5276&3 &  3.5008&13      &306& 4 0 4 5 6 6& 3 0 3 4 5 5\\
   69967.7288&-6.7481&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 3 4 4\\
   69967.7289&-5.6171&3 &  3.5008& 5      &306& 4 0 4 3 2 2& 3 0 3 2 2 2\\
   69967.7294&-5.9040&3 &  3.5008& 9      &306& 4 0 4 5 4 4& 3 0 3 4 4 4\\
   69967.7307&-5.6661&3 &  3.5008& 7      &306& 4 0 4 3 3 3& 3 0 3 3 3 3\\
   69967.7311&-5.8927&3 &  3.5008& 9      &306& 4 0 4 3 4 4& 3 0 3 3 4 4\\
   69967.7337&-6.9988&3 &  3.5008& 5      &306& 4 0 4 3 2 2& 3 0 3 3 3 3\\
   69967.7391&-5.9785&3 &  3.5008& 9      &306& 4 0 4 4 3 4& 3 0 3 4 3 4\\
   69967.7394&-5.6936&3 &  3.5008&13      &306& 4 0 4 4 5 6& 3 0 3 4 5 6\\
   69967.7407&-5.7101&3 &  3.5008&11      &306& 4 0 4 4 4 5& 3 0 3 3 4 5\\
   69967.7408&-5.9612&3 &  3.5008& 9      &306& 4 0 4 3 3 4& 3 0 3 2 3 4\\
   69967.7432&-4.7265&3 &  3.5008& 9      &306& 4 0 4 3 3 4& 3 0 3 2 2 3\\
   69967.7434&-4.6066&3 &  3.5008&11      &306& 4 0 4 4 4 5& 3 0 3 3 3 4\\
   69967.7435&-4.5008&3 &  3.5008&13      &306& 4 0 4 5 5 6& 3 0 3 4 4 5\\
   69967.7436&-4.5920&3 &  3.5008&11      &306& 4 0 4 3 4 5& 3 0 3 2 3 4\\
   69967.7437&-4.5288&3 &  3.5008&13      &306& 4 0 4 4 5 6& 3 0 3 3 4 5\\
   69967.7438&-4.4373&3 &  3.5008&15      &306& 4 0 4 5 6 7& 3 0 3 4 5 6\\
   69967.7468&-5.6879&3 &  3.5008& 7      &306& 4 0 4 3 2 3& 3 0 3 2 2 3\\
   69967.7472&-5.9818&3 &  3.5008&11      &306& 4 0 4 5 4 5& 3 0 3 4 4 5\\
   69967.7487&-5.7179&3 &  3.5008& 9      &306& 4 0 4 3 3 4& 3 0 3 3 3 4\\
   69967.7489&-5.9715&3 &  3.5008&11      &306& 4 0 4 3 4 5& 3 0 3 3 4 5\\
   69968.7013&-6.7383&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 2 2 2\\
   69968.7019&-6.9334&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 2 3 3\\
   69968.7027&-6.9720&3 &  3.5008& 5      &306& 4 0 4 4 3 2& 3 0 3 4 3 3\\
   69968.7029&-6.6739&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 4 5 5\\
   69968.7040&-6.9621&3 &  3.5008& 9      &306& 4 0 4 5 5 4& 3 0 3 4 3 3\\
   69968.7043&-6.7265&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 3 4 4\\
   69968.7046&-6.7130&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 2 1 1\\
   69968.7055&-6.9595&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 2 3 3\\
   69968.7062&-6.0061&3 &  3.5008& 7      &306& 4 0 4 4 4 3& 3 0 3 3 3 3\\
   69968.7065&-5.9018&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 3 4 4\\
   69968.7066&-6.0607&3 &  3.5008& 5      &306& 4 0 4 4 3 2& 3 0 3 3 2 2\\
   69968.7068&-5.7835&3 &  3.5008& 9      &306& 4 0 4 5 5 4& 3 0 3 4 4 4\\
   69968.7071&-6.3093&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 2 2 2\\
   69968.7072&-5.7140&3 &  3.5008&11      &306& 4 0 4 5 6 5& 3 0 3 4 5 5\\
   69968.7073&-5.9408&3 &  3.5008& 7      &306& 4 0 4 5 4 3& 3 0 3 4 3 3\\
   69968.7074&-5.9524&3 &  3.5008& 7      &306& 4 0 4 3 4 3& 3 0 3 2 3 3\\
   69968.7076&-6.4112&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 2 1 1\\
   69968.7084&-6.7286&3 &  3.5008& 9      &306& 4 0 4 4 5 4& 3 0 3 3 3 3\\
   69968.7090&-6.9616&3 &  3.5008& 7      &306& 4 0 4 3 4 3& 3 0 3 2 2 2\\
   69968.7101&-6.7152&3 &  3.5008& 3      &306& 4 0 4 3 2 1& 3 0 3 2 2 2\\
   69968.7102&-6.9645&3 &  3.5008& 7      &306& 4 0 4 5 4 3& 3 0 3 4 4 4\\
   69968.7108&-6.6769&3 &  3.5008&11      &306& 4 0 4 5 6 6& 3 0 3 3 4 4\\
   69968.7112&-6.9753&3 &  3.5008& 7      &306& 4 0 4 5 4 3& 3 0 3 3 2 2\\
   69968.7120&-6.7429&3 &  3.5008& 5      &306& 4 0 4 3 3 2& 3 0 3 3 3 3\\
   87458.3688&-6.9756&3 &  5.8347&13      &306& 5 0 5 5 6 6& 4 0 4 5 6 7\\
   87458.3695&-6.9829&3 &  5.8347& 9      &306& 5 0 5 4 4 4& 4 0 4 3 2 3\\
   87458.3704&-6.9996&3 &  5.8347&11      &306& 5 0 5 5 5 5& 4 0 4 4 5 6\\
   87458.3729&-5.7995&3 &  5.8347&11      &306& 5 0 5 6 5 5& 4 0 4 5 4 5\\
   87458.3730&-5.6571&3 &  5.8347&15      &306& 5 0 5 6 7 7& 4 0 4 5 6 7\\
   87458.3731&-5.7140&3 &  5.8347&13      &306& 5 0 5 6 6 6& 4 0 4 5 5 6\\
   87458.3732&-5.7623&3 &  5.8347&13      &306& 5 0 5 5 6 6& 4 0 4 4 5 6\\
   87458.3733&-5.8335&3 &  5.8347&11      &306& 5 0 5 5 5 5& 4 0 4 4 4 5\\
   87458.3761&-6.9962&3 &  5.8347&13      &306& 5 0 5 5 6 6& 4 0 4 4 4 5\\
   87458.3765&-6.9791&3 &  5.8347& 7      &306& 5 0 5 4 3 3& 4 0 4 3 3 4\\
   87458.3774&-6.9711&3 &  5.8347&15      &306& 5 0 5 6 7 7& 4 0 4 4 5 6\\
   87458.3784&-6.9988&3 &  5.8347& 9      &306& 5 0 5 4 4 4& 4 0 4 4 4 5\\
   87459.1214&-5.6933&3 &  5.8347& 7      &306& 5 0 5 5 4 3& 4 0 4 5 4 3\\
   87459.1217&-5.4085&3 &  5.8347&11      &306& 5 0 5 5 6 5& 4 0 4 5 6 5\\
   87459.1233&-6.9650&3 &  5.8347&11      &306& 5 0 5 6 6 5& 4 0 4 5 6 5\\
   87459.1234&-5.4381&3 &  5.8347& 9      &306& 5 0 5 5 5 4& 4 0 4 4 5 4\\
   87459.1253&-4.7079&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 3 3 2\\
   87459.1256&-4.5372&3 &  5.8347& 9      &306& 5 0 5 5 5 4& 4 0 4 4 4 3\\
   87459.1258&-4.3973&3 &  5.8347&11      &306& 5 0 5 6 6 5& 4 0 4 5 5 4\\
   87459.1259&-4.5156&3 &  5.8347& 9      &306& 5 0 5 4 5 4& 4 0 4 3 4 3\\
   87459.1260&-4.4411&3 &  5.8347&11      &306& 5 0 5 5 6 5& 4 0 4 4 5 4\\
   87459.1262&-4.3233&3 &  5.8347&13      &306& 5 0 5 6 7 6& 4 0 4 5 6 5\\
   87459.1287&-5.4109&3 &  5.8347& 5      &306& 5 0 5 4 3 2& 4 0 4 3 3 2\\
   87459.1289&-6.5420&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 4 5 4\\
   87459.1294&-5.6974&3 &  5.8347& 9      &306& 5 0 5 6 5 4& 4 0 4 5 5 4\\
   87459.1311&-5.4577&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 4 4 3\\
   87459.1314&-5.6851&3 &  5.8347& 9      &306& 5 0 5 4 5 4& 4 0 4 4 5 4\\
   87459.1336&-6.8842&3 &  5.8347& 9      &306& 5 0 5 4 5 5& 4 0 4 4 4 3\\
   87459.1345&-6.7880&3 &  5.8347& 5      &306& 5 0 5 4 3 2& 4 0 4 4 4 3\\
   87459.1490&-5.7949&3 &  5.8347& 9      &306& 5 0 5 5 4 4& 4 0 4 5 4 4\\
   87459.1492&-5.5101&3 &  5.8347&13      &306& 5 0 5 5 6 6& 4 0 4 5 6 6\\
   87459.1504&-5.5280&3 &  5.8347&11      &306& 5 0 5 5 5 5& 4 0 4 4 5 5\\
   87459.1505&-6.9159&3 &  5.8347&13      &306& 5 0 5 6 6 6& 4 0 4 5 6 6\\
   87459.1506&-5.7781&3 &  5.8347& 9      &306& 5 0 5 4 4 4& 4 0 4 3 4 4\\
   87459.1528&-4.4262&3 &  5.8347&11      &306& 5 0 5 5 5 5& 4 0 4 4 4 4\\
   87459.1531&-4.3204&3 &  5.8347&13      &306& 5 0 5 6 6 6& 4 0 4 5 5 5\\
   87459.1532&-4.3485&3 &  5.8347&13      &306& 5 0 5 5 6 6& 4 0 4 4 5 5\\
   87459.1533&-4.4103&3 &  5.8347&11      &306& 5 0 5 6 5 5& 4 0 4 5 4 4\\
   87459.1534&-4.2570&3 &  5.8347&15      &306& 5 0 5 6 7 7& 4 0 4 5 6 6\\
   87459.1555&-6.8478&3 &  5.8347& 9      &306& 5 0 5 4 4 4& 4 0 4 4 5 5\\
   87459.1562&-5.5097&3 &  5.8347& 7      &306& 5 0 5 4 3 3& 4 0 4 3 3 3\\
   87459.1566&-5.8040&3 &  5.8347&11      &306& 5 0 5 6 5 5& 4 0 4 5 5 5\\
   87459.1579&-5.5416&3 &  5.8347& 9      &306& 5 0 5 4 4 4& 4 0 4 4 4 4\\
   87459.1581&-5.7944&3 &  5.8347&11      &306& 5 0 5 4 5 5& 4 0 4 4 5 5\\
   87459.1607&-5.8677&3 &  5.8347&11      &306& 5 0 5 5 4 5& 4 0 4 5 4 5\\
   87459.1608&-5.5847&3 &  5.8347&15      &306& 5 0 5 5 6 7& 4 0 4 5 6 7\\
   87459.1620&-6.8626&3 &  5.8347&15      &306& 5 0 5 6 6 7& 4 0 4 5 6 7\\
   87459.1621&-5.5944&3 &  5.8347&13      &306& 5 0 5 5 5 6& 4 0 4 4 5 6\\
   87459.1649&-4.4179&3 &  5.8347&11      &306& 5 0 5 4 4 5& 4 0 4 3 3 4\\
   87459.1650&-4.3254&3 &  5.8347&13      &306& 5 0 5 5 5 6& 4 0 4 4 4 5\\
   87459.1651&-4.2405&3 &  5.8347&15      &306& 5 0 5 6 6 7& 4 0 4 5 5 6\\
   87459.1652&-4.2598&3 &  5.8347&15      &306& 5 0 5 5 6 7& 4 0 4 4 5 6\\
   87459.1653&-4.1848&3 &  5.8347&17      &306& 5 0 5 6 7 8& 4 0 4 5 6 7\\
   87459.1686&-5.5757&3 &  5.8347& 9      &306& 5 0 5 4 3 4& 4 0 4 3 3 4\\
   87459.1689&-5.8712&3 &  5.8347&13      &306& 5 0 5 6 5 6& 4 0 4 5 5 6\\
   87459.1702&-5.5982&3 &  5.8347&11      &306& 5 0 5 4 4 5& 4 0 4 4 4 5\\
   87459.1704&-5.8625&3 &  5.8347&13      &306& 5 0 5 4 5 6& 4 0 4 4 5 6\\
   87460.1011&-6.8299&3 &  5.8347& 9      &306& 5 0 5 5 5 4& 4 0 4 3 3 3\\
   87460.1024&-6.7996&3 &  5.8347&11      &306& 5 0 5 5 6 5& 4 0 4 5 6 6\\
   87460.1036&-6.8118&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 3 2 2\\
   87460.1037&-6.8295&3 &  5.8347& 9      &306& 5 0 5 5 5 4& 4 0 4 4 5 5\\
   87460.1061&-5.8563&3 &  5.8347& 9      &306& 5 0 5 5 5 4& 4 0 4 4 4 4\\
   87460.1064&-5.7741&3 &  5.8347&11      &306& 5 0 5 5 6 5& 4 0 4 4 5 5\\
   87460.1065&-5.7038&3 &  5.8347&11      &306& 5 0 5 6 6 5& 4 0 4 5 5 5\\
   87460.1066&-6.0316&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 3 3 3\\
   87460.1068&-5.6432&3 &  5.8347&13      &306& 5 0 5 6 7 6& 4 0 4 5 6 6\\
   87460.1069&-5.8221&3 &  5.8347& 9      &306& 5 0 5 4 5 4& 4 0 4 3 4 4\\
   87460.1088&-6.8320&3 &  5.8347&11      &306& 5 0 5 5 6 5& 4 0 4 4 4 4\\
   87460.1100&-6.8146&3 &  5.8347& 5      &306& 5 0 5 4 3 2& 4 0 4 3 3 3\\
   87460.1108&-6.8031&3 &  5.8347&13      &306& 5 0 5 6 7 6& 4 0 4 4 5 5\\
   87460.1117&-6.8346&3 &  5.8347& 7      &306& 5 0 5 4 4 3& 4 0 4 4 4 4\\
  104949.4514&-5.7188&3 &  8.7520&13      &306& 6 0 6 7 6 6& 5 0 5 6 5 6\\
  104949.4515&-5.5976&3 &  8.7520&17      &306& 6 0 6 7 8 8& 5 0 5 6 7 8\\
  104949.4516&-5.6485&3 &  8.7520&15      &306& 6 0 6 7 7 7& 5 0 5 6 6 7\\
  104949.4517&-5.7437&3 &  8.7520&13      &306& 6 0 6 6 6 6& 5 0 5 5 5 6\\
  104950.2218&-5.6361&3 &  8.7520& 9      &306& 6 0 6 6 5 4& 5 0 5 6 5 4\\
  104950.2219&-6.8899&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 6 6 5\\
  104950.2220&-5.3512&3 &  8.7520&13      &306& 6 0 6 6 7 6& 5 0 5 6 7 6\\
  104950.2233&-6.7545&3 &  8.7520&13      &306& 6 0 6 7 7 6& 5 0 5 6 7 6\\
  104950.2234&-5.3681&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 5 6 5\\
  104950.2259&-4.3846&3 &  8.7520& 9      &306& 6 0 6 5 5 4& 5 0 5 4 4 3\\
  104950.2261&-4.2649&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 5 5 4\\
  104950.2262&-4.1590&3 &  8.7520&13      &306& 6 0 6 7 7 6& 5 0 5 6 6 5\\
  104950.2263&-4.2488&3 &  8.7520&11      &306& 6 0 6 7 6 5& 5 0 5 6 5 4\\
  104950.2264&-4.0954&3 &  8.7520&15      &306& 6 0 6 7 8 7& 5 0 5 6 7 6\\
  104950.2265&-6.8870&3 &  8.7520&11      &306& 6 0 6 5 6 5& 5 0 5 6 5 4\\
  104950.2288&-6.6851&3 &  8.7520& 9      &306& 6 0 6 5 5 4& 5 0 5 5 6 5\\
  104950.2295&-5.3464&3 &  8.7520& 7      &306& 6 0 6 5 4 3& 5 0 5 4 4 3\\
  104950.2299&-5.6404&3 &  8.7520&11      &306& 6 0 6 7 6 5& 5 0 5 6 6 5\\
  104950.2315&-5.3769&3 &  8.7520& 9      &306& 6 0 6 5 5 4& 5 0 5 5 5 4\\
  104950.2316&-5.6302&3 &  8.7520&11      &306& 6 0 6 5 6 5& 5 0 5 5 6 5\\
  104950.2350&-6.9407&3 &  8.7520& 7      &306& 6 0 6 5 4 3& 5 0 5 5 5 4\\
  104950.2393&-5.7190&3 &  8.7520&11      &306& 6 0 6 6 5 5& 5 0 5 6 5 5\\
  104950.2393&-6.8264&3 &  8.7520&13      &306& 6 0 6 6 6 6& 5 0 5 6 6 6\\
  104950.2395&-5.4361&3 &  8.7520&15      &306& 6 0 6 6 7 7& 5 0 5 6 7 7\\
  104950.2406&-5.4467&3 &  8.7520&13      &306& 6 0 6 6 6 6& 5 0 5 5 6 6\\
  104950.2407&-5.7066&3 &  8.7520&11      &306& 6 0 6 5 5 5& 5 0 5 4 5 5\\
  104950.2434&-4.1793&3 &  8.7520&13      &306& 6 0 6 6 6 6& 5 0 5 5 5 5\\
  104950.2435&-6.9313&3 &  8.7520&13      &306& 6 0 6 7 6 6& 5 0 5 4 5 5\\
  104950.2436&-4.0944&3 &  8.7520&15      &306& 6 0 6 7 7 7& 5 0 5 6 6 6\\
  104950.2437&-4.1138&3 &  8.7520&15      &306& 6 0 6 6 7 7& 5 0 5 5 6 6\\
  104950.2438&-4.0388&3 &  8.7520&17      &306& 6 0 6 7 8 8& 5 0 5 6 7 7\\
  104950.2457&-6.9357&3 &  8.7520&11      &306& 6 0 6 5 5 5& 5 0 5 5 6 6\\
  104950.2469&-5.4316&3 &  8.7520& 9      &306& 6 0 6 5 4 4& 5 0 5 4 4 4\\
  104950.2469&-6.8276&3 &  8.7520&11      &306& 6 0 6 6 5 5& 5 0 5 5 5 5\\
  104950.2472&-5.7273&3 &  8.7520&13      &306& 6 0 6 7 6 6& 5 0 5 6 6 6\\
  104950.2479&-5.7824&3 &  8.7520&13      &306& 6 0 6 6 5 6& 5 0 5 6 5 6\\
  104950.2480&-5.5027&3 &  8.7520&17      &306& 6 0 6 6 7 8& 5 0 5 6 7 8\\
  104950.2484&-5.4554&3 &  8.7520&11      &306& 6 0 6 5 5 5& 5 0 5 5 5 5\\
  104950.2486&-5.7191&3 &  8.7520&13      &306& 6 0 6 5 6 6& 5 0 5 5 6 6\\
  104950.2488&-6.9878&3 &  8.7520& 9      &306& 6 0 6 5 4 4& 5 0 5 5 4 4\\
  104950.2491&-6.6759&3 &  8.7520&17      &306& 6 0 6 7 7 8& 5 0 5 6 7 8\\
  104950.2492&-5.5082&3 &  8.7520&15      &306& 6 0 6 6 6 7& 5 0 5 5 6 7\\
  104950.2522&-4.1741&3 &  8.7520&13      &306& 6 0 6 5 5 6& 5 0 5 4 4 5\\
  104950.2523&-4.0986&3 &  8.7520&15      &306& 6 0 6 6 6 7& 5 0 5 5 5 6\\
  104950.2524&-4.0277&3 &  8.7520&17      &306& 6 0 6 7 7 8& 5 0 5 6 6 7\\
  104950.2525&-3.9782&3 &  8.7520&19      &306& 6 0 6 7 8 9& 5 0 5 6 7 8\\
  104950.2526&-6.9742&3 &  8.7520&15      &306& 6 0 6 5 6 7& 5 0 5 6 5 6\\
  104950.2560&-5.4918&3 &  8.7520&11      &306& 6 0 6 5 4 5& 5 0 5 4 4 5\\
  104950.2562&-5.7858&3 &  8.7520&15      &306& 6 0 6 7 6 7& 5 0 5 6 6 7\\
  104950.2575&-5.5102&3 &  8.7520&13      &306& 6 0 6 5 5 6& 5 0 5 5 5 6\\
  104950.2576&-6.8964&3 &  8.7520&11      &306& 6 0 6 5 4 5& 5 0 5 5 4 5\\
  104951.1744&-6.9182&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 4 4 4\\
  104951.1754&-6.9033&3 &  8.7520&13      &306& 6 0 6 6 7 6& 5 0 5 6 7 7\\
  104951.1763&-6.9057&3 &  8.7520& 9      &306& 6 0 6 5 5 4& 5 0 5 4 3 3\\
  104951.1766&-6.9226&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 5 6 4\\
  104951.1794&-5.7549&3 &  8.7520&11      &306& 6 0 6 6 6 5& 5 0 5 5 5 5\\
  104951.1796&-5.6868&3 &  8.7520&13      &306& 6 0 6 6 7 6& 5 0 5 5 6 6\\
  104951.1797&-5.6404&3 &  8.7520&13      &306& 6 0 6 7 7 6& 5 0 5 6 6 6\\
  104951.1798&-5.5869&3 &  8.7520&15      &306& 6 0 6 7 8 7& 5 0 5 6 7 7\\
  104951.1799&-5.7301&3 &  8.7520&11      &306& 6 0 6 7 6 5& 5 0 5 6 5 5\\
  104951.1824&-6.9254&3 &  8.7520&13      &306& 6 0 6 6 7 6& 5 0 5 5 5 5\\
  104951.1833&-6.9088&3 &  8.7520& 7      &306& 6 0 6 5 4 3& 5 0 5 4 4 4\\
  104951.1840&-6.9071&3 &  8.7520&15      &306& 6 0 6 7 8 7& 5 0 5 5 6 6\\
  104951.1848&-6.9230&3 &  8.7520& 9      &306& 6 0 6 5 5 4& 5 0 5 5 5 5\\
  122440.1294&-5.5489&3 & 12.2528&19      &306& 7 0 7 8 9 9& 6 0 6 7 8 9\\
  122440.1295&-5.5950&3 & 12.2528&17      &306& 7 0 7 8 8 8& 6 0 6 7 7 8\\
  122440.1296&-5.6739&3 & 12.2528&15      &306& 7 0 7 7 7 7& 6 0 6 6 6 7\\
  122440.9138&-5.5886&3 & 12.2528&11      &306& 7 0 7 7 6 5& 6 0 6 7 6 5\\
  122440.9139&-6.6942&3 & 12.2528&13      &306& 7 0 7 7 7 6& 6 0 6 7 7 6\\
  122440.9140&-5.3056&3 & 12.2528&15      &306& 7 0 7 7 8 7& 6 0 6 7 8 7\\
  122440.9152&-6.5838&3 & 12.2528&15      &306& 7 0 7 8 8 7& 6 0 6 7 8 7\\
  122440.9153&-5.3155&3 & 12.2528&13      &306& 7 0 7 7 7 6& 6 0 6 6 7 6\\
  122440.9171&-6.8974&3 & 12.2528&15      &306& 7 0 7 7 8 7& 6 0 6 7 7 6\\
  122440.9181&-4.1392&3 & 12.2528&11      &306& 7 0 7 6 6 5& 6 0 6 5 5 4\\
  122440.9182&-4.0468&3 & 12.2528&13      &306& 7 0 7 7 7 6& 6 0 6 6 6 5\\
  122440.9183&-3.9618&3 & 12.2528&15      &306& 7 0 7 8 8 7& 6 0 6 7 7 6\\
  122440.9184&-3.9811&3 & 12.2528&15      &306& 7 0 7 7 8 7& 6 0 6 6 7 4\\
  122440.9185&-3.9061&3 & 12.2528&17      &306& 7 0 7 8 9 8& 6 0 6 7 8 7\\
  122440.9200&-6.9837&3 & 12.2528&11      &306& 7 0 7 6 6 5& 6 0 6 6 5 4\\
  122440.9205&-6.8022&3 & 12.2528&11      &306& 7 0 7 6 6 5& 6 0 6 6 7 6\\
  122440.9218&-5.2973&3 & 12.2528& 9      &306& 7 0 7 6 5 4& 6 0 6 5 5 4\\
  122440.9221&-5.5929&3 & 12.2528&13      &306& 7 0 7 8 7 6& 6 0 6 7 7 6\\
  122440.9235&-5.3200&3 & 12.2528&11      &306& 7 0 7 6 6 5& 6 0 6 6 6 5\\
  122440.9236&-5.5842&3 & 12.2528&13      &306& 7 0 7 6 7 6& 6 0 6 6 7 6\\
  122440.9237&-6.8550&3 & 12.2528& 9      &306& 7 0 7 6 5 4& 6 0 6 6 5 4\\
  122440.9260&-5.6583&3 & 12.2528&13      &306& 7 0 7 7 6 6& 6 0 6 7 6 6\\
  122440.9261&-5.3787&3 & 12.2528&17      &306& 7 0 7 7 8 8& 6 0 6 7 8 8\\
  122440.9272&-5.3849&3 & 12.2528&15      &306& 7 0 7 7 7 7& 6 0 6 6 7 7\\
  122440.9292&-6.9030&3 & 12.2528&17      &306& 7 0 7 7 8 8& 6 0 6 7 7 7\\
  122440.9302&-3.9768&3 & 12.2528&15      &306& 7 0 7 7 7 7& 6 0 6 6 6 6\\
  122440.9303&-3.9059&3 & 12.2528&17      &306& 7 0 7 8 8 8& 6 0 6 7 7 7\\
  122440.9304&-3.8564&3 & 12.2528&19      &306& 7 0 7 8 9 9& 6 0 6 7 8 8\\
  122440.9305&-6.8526&3 & 12.2528&15      &306& 7 0 7 6 7 7& 6 0 6 7 6 6\\
  122440.9317&-6.9691&3 & 12.2528&13      &306& 7 0 7 6 6 6& 6 0 6 6 5 5\\
  122440.9326&-5.4388&3 & 12.2528&19      &306& 7 0 7 7 8 9& 6 0 6 7 8 9\\
  122440.9337&-5.4416&3 & 12.2528&17      &306& 7 0 7 7 7 8& 6 0 6 6 7 8\\
  122440.9338&-6.6463&3 & 12.2528&13      &306& 7 0 7 7 6 6& 6 0 6 6 6 6\\
  122440.9339&-5.3717&3 & 12.2528&11      &306& 7 0 7 6 5 5& 6 0 6 5 5 5\\
  122440.9340&-5.6658&3 & 12.2528&15      &306& 7 0 7 8 7 7& 6 0 6 7 7 7\\
  122440.9352&-5.3910&3 & 12.2528&13      &306& 7 0 7 6 6 6& 6 0 6 6 6 6\\
  122440.9353&-5.6586&3 & 12.2528&15      &306& 7 0 7 6 7 7& 6 0 6 6 7 7\\
  122440.9354&-6.7748&3 & 12.2528&11      &306& 7 0 7 6 5 5& 6 0 6 6 5 5\\
  122440.9360&-6.9090&3 & 12.2528&19      &306& 7 0 7 7 8 9& 6 0 6 7 7 8\\
  122440.9369&-3.9731&3 & 12.2528&15      &306& 7 0 7 6 6 7& 6 0 6 5 5 6\\
  122440.9370&-3.8486&3 & 12.2528&19      &306& 7 0 7 8 8 9& 6 0 6 7 7 8\\
  122440.9371&-3.8040&3 & 12.2528&21      &306& 7 0 7 8 9 10& 6 0 6 7 8 9\\
  122440.9372&-6.9103&3 & 12.2528&17      &306& 7 0 7 6 7 8& 6 0 6 7 6 7\\
  122440.9384&-6.9562&3 & 12.2528&15      &306& 7 0 7 6 6 7& 6 0 6 6 5 6\\
  122440.9408&-5.4267&3 & 12.2528&13      &306& 7 0 7 6 5 6& 6 0 6 5 5 6\\
  122440.9409&-5.7173&3 & 12.2528&17      &306& 7 0 7 8 7 8& 6 0 6 7 7 8\\
  122440.9421&-5.4426&3 & 12.2528&15      &306& 7 0 7 6 6 7& 6 0 6 6 6 7\\
  122440.9422&-6.7060&3 & 12.2528&13      &306& 7 0 7 6 5 6& 6 0 6 6 5 6\\
  122441.8501&-6.9930&3 & 12.2528&15      &306& 7 0 7 7 8 7& 6 0 6 7 8 8\\
  122441.8509&-6.9906&3 & 12.2528&11      &306& 7 0 7 6 6 5& 6 0 6 5 4 4\\
  122441.8542&-5.6795&3 & 12.2528&13      &306& 7 0 7 7 7 6& 6 0 6 6 6 6\\
  122441.8544&-5.5885&3 & 12.2528&15      &306& 7 0 7 8 8 7& 6 0 6 7 7 7\\
  122441.8545&-5.5405&3 & 12.2528&17      &306& 7 0 7 8 9 8& 6 0 6 7 8 8\\
  122441.8546&-5.6624&3 & 12.2528&13      &306& 7 0 7 8 7 6& 6 0 6 7 6 6\\
  122441.8581&-6.9939&3 & 12.2528& 9      &306& 7 0 7 6 5 4& 6 0 6 5 5 5\\
  122441.8588&-6.9969&3 & 12.2528&17      &306& 7 0 7 8 9 8& 6 0 6 6 7 7\\
  139930.3385&-5.5506&3 & 16.3370&19      &306& 8 0 8 9 9 9& 7 0 7 8 8 9\\
  139931.1327&-5.5486&3 & 16.3370&13      &306& 8 0 8 8 7 6& 7 0 7 8 7 6\\
  139931.1328&-5.2689&3 & 16.3370&17      &306& 8 0 8 8 9 8& 7 0 7 8 9 8\\
  139931.1340&-5.2745&3 & 16.3370&15      &306& 8 0 8 8 8 7& 7 0 7 7 8 7\\
  139931.1361&-6.7920&3 & 16.3370&17      &306& 8 0 8 8 9 8& 7 0 7 8 8 7\\
  139931.1371&-3.9406&3 & 16.3370&13      &306& 8 0 8 7 7 6& 7 0 7 6 6 5\\
  139931.1372&-3.7943&3 & 16.3370&17      &306& 8 0 8 9 9 8& 7 0 7 8 8 7\\
  139931.1373&-3.7447&3 & 16.3370&19      &306& 8 0 8 9 10 9& 7 0 7 8 9 8\\
  139931.1374&-6.7407&3 & 16.3370&15      &306& 8 0 8 7 8 7& 7 0 7 8 7 6\\
  139931.1387&-6.8565&3 & 16.3370&13      &306& 8 0 8 7 7 6& 7 0 7 7 6 5\\
  139931.1392&-6.9027&3 & 16.3370&13      &306& 8 0 8 7 7 6& 7 0 7 7 8 7\\
  139931.1409&-5.2585&3 & 16.3370&11      &306& 8 0 8 7 6 5& 7 0 7 6 6 5\\
  139931.1411&-5.5525&3 & 16.3370&15      &306& 8 0 8 9 8 7& 7 0 7 8 8 7\\
  139931.1416&-5.6085&3 & 16.3370&15      &306& 8 0 8 8 7 7& 7 0 7 8 7 7\\
  139931.1417&-5.3332&3 & 16.3370&19      &306& 8 0 8 8 9 9& 7 0 7 8 9 9\\
  139931.1423&-5.2770&3 & 16.3370&13      &306& 8 0 8 7 7 6& 7 0 7 7 7 6\\
  139931.1424&-5.5450&3 & 16.3370&15      &306& 8 0 8 7 8 7& 7 0 7 7 8 7\\
  139931.1425&-6.6629&3 & 16.3370&11      &306& 8 0 8 7 6 5& 7 0 7 7 6 5\\
  139931.1427&-6.4189&3 & 16.3370&19      &306& 8 0 8 9 9 9& 7 0 7 8 9 9\\
  139931.1428&-5.3366&3 & 16.3370&17      &306& 8 0 8 8 8 8& 7 0 7 7 8 8\\
  139931.1450&-6.8044&3 & 16.3370&19      &306& 8 0 8 8 9 9& 7 0 7 8 8 8\\
  139931.1459&-3.8694&3 & 16.3370&15      &306& 8 0 8 7 7 7& 7 0 7 6 6 7\\
  139931.1460&-3.7449&3 & 16.3370&19      &306& 8 0 8 9 9 9& 7 0 7 8 8 8\\
  139931.1461&-3.7003&3 & 16.3370&21      &306& 8 0 8 9 10 10& 7 0 7 8 9 9 \\
  139931.1462&-6.8069&3 & 16.3370&17      &306& 8 0 8 7 8 8& 7 0 7 8 7 7\\
  139931.1468&-5.6582&3 & 16.3370&17      &306& 8 0 8 8 7 8& 7 0 7 8 7 8\\
  139931.1469&-5.3881&3 & 16.3370&21      &306& 8 0 8 8 9 10& 7 0 7 8 9 10\\
  139931.1473&-6.8537&3 & 16.3370&15      &306& 8 0 8 7 7 7& 7 0 7 7 6 6\\
  139931.1479&-5.3889&3 & 16.3370&19      &306& 8 0 8 8 8 9& 7 0 7 7 8 9\\
  139931.1497&-5.3247&3 & 16.3370&13      &306& 8 0 8 7 6 6& 7 0 7 6 6 6\\
  139931.1498&-5.6152&3 & 16.3370&17      &306& 8 0 8 9 8 8& 7 0 7 8 8 8\\
  139931.1504&-6.8180&3 & 16.3370&21      &306& 8 0 8 8 9 10& 7 0 7 8 8 9\\
  139931.1509&-5.3412&3 & 16.3370&15      &306& 8 0 8 7 7 7& 7 0 7 7 7 7\\
  139931.1510&-5.6088&3 & 16.3370&17      &306& 8 0 8 7 8 8& 7 0 7 7 8 8\\
  139931.1511&-6.6027&3 & 16.3370&13      &306& 8 0 8 7 6 6& 7 0 7 7 6 6\\
  139931.1513&-3.7476&3 & 16.3370&19      &306& 8 0 8 8 8 9& 7 0 7 7 7 8\\
  139931.1513&-3.6945&3 & 16.3370&21      &306& 8 0 8 9 9 10& 7 0 7 8 8 9\\
  139931.1514&-3.6540&3 & 16.3370&23      &306& 8 0 8 9 10 11& 7 0 7 8 9 10\\
  139931.1515&-6.8715&3 & 16.3370&19      &306& 8 0 8 7 8 9& 7 0 7 8 7 8\\
  139931.1526&-6.8519&3 & 16.3370&17      &306& 8 0 8 7 7 8& 7 0 7 7 6 7\\
  139931.1551&-5.3752&3 & 16.3370&15      &306& 8 0 8 7 6 7& 7 0 7 6 6 7\\
  139931.1552&-6.4610&3 & 16.3370&17      &306& 8 0 8 8 7 8& 7 0 7 7 7 8\\
  139931.1553&-5.6610&3 & 16.3370&19      &306& 8 0 8 9 8 9& 7 0 7 8 8 9\\
  139931.1563&-5.3894&3 & 16.3370&17      &306& 8 0 8 7 7 8& 7 0 7 7 7 8\\
  139931.1564&-5.6549&3 & 16.3370&19      &306& 8 0 8 7 8 9& 7 0 7 7 8 9\\
  139932.0612&-5.6204&3 & 16.3370&15      &306& 8 0 8 8 8 7& 7 0 7 7 7 7\\
  139932.0613&-5.5452&3 & 16.3370&17      &306& 8 0 8 9 9 8& 7 0 7 8 8 8\\
  139932.0614&-5.6081&3 & 16.3370&15      &306& 8 0 8 9 8 7& 7 0 7 8 7 7\\
  139932.0614&-5.5018&3 & 16.3370&19      &306& 8 0 8 9 10 9 & 7 0 7 8 9 9\\
  139932.0615&-5.7487&3 & 16.3370&11      &306& 8 0 8 7 6 5& 7 0 7 6 5 5\\
  157420.0105&-5.4748&3 & 21.0046&23      &306& 9 0 9 10 11 11& 8 0 8 9 10 11\\
  157420.0106&-5.5284&3 & 21.0046&21      &306& 9 0 9 9 10 10& 8 0 8 8 9 10\\
  157420.8122&-5.5146&3 & 21.0046&15      &306& 9 0 9 9 8 7& 8 0 8 9 8 7\\
  157420.8123&-5.2393&3 & 21.0046&19      &306& 9 0 9 9 10 9& 8 0 8 9 10 9\\
  157420.8133&-6.3235&3 & 21.0046&19      &306& 9 0 9 10 10 9& 8 0 8 9 10 9\\
  157420.8134&-5.2422&3 & 21.0046&17      &306& 9 0 9 9 9 8& 8 0 8 8 9 8\\
  157420.8157&-6.7095&3 & 21.0046&19      &306& 9 0 9 9 10 9& 8 0 8 9 9 8\\
  157420.8166&-3.7739&3 & 21.0046&15      &306& 9 0 9 8 8 7& 8 0 8 7 7 6\\
  157420.8167&-3.6493&3 & 21.0046&19      &306& 9 0 9 10 10 9& 8 0 8 9 9 8\\
  157420.8168&-3.6047&3 & 21.0046&21      &306& 9 0 9 10 11 10& 8 0 8 9 10 9\\
  157420.8178&-6.9489&3 & 21.0046&19      &306& 9 0 9 10 10 9& 8 0 8 8 9 8\\
  157420.8180&-6.7572&3 & 21.0046&15      &306& 9 0 9 8 8 7& 8 0 8 8 7 6\\
  157420.8184&-6.9920&3 & 21.0046&15      &306& 9 0 9 8 8 7& 8 0 8 8 9 8\\
  157420.8190&-5.5670&3 & 21.0046&17      &306& 9 0 9 9 8 8& 8 0 8 9 8 8\\
  157420.8191&-5.2969&3 & 21.0046&21      &306& 9 0 9 9 10 10& 8 0 8 9 10 10\\
  157420.8200&-6.3052&3 & 21.0046&21      &306& 9 0 9 10 10 10& 8 0 8 9 10 10\\
  157420.8201&-5.2983&3 & 21.0046&19      &306& 9 0 9 9 9 9& 8 0 8 8 9 9\\
  157420.8204&-5.2276&3 & 21.0046&13      &306& 9 0 9 8 7 6& 8 0 8 7 7 6\\
  157420.8205&-6.4011&3 & 21.0046&15      &306& 9 0 9 9 8 7& 8 0 8 8 8 7\\
  157420.8206&-5.5182&3 & 21.0046&17      &306& 9 0 9 10 9 8& 8 0 8 9 9 8\\
  157420.8207&-6.9916&3 & 21.0046&17      &306& 9 0 9 8 9 8& 8 0 8 9 9 8\\
  157420.8217&-5.2436&3 & 21.0046&15      &306& 9 0 9 8 8 7& 8 0 8 8 8 7\\
  157420.8218&-5.5115&3 & 21.0046&17      &306& 9 0 9 8 9 8& 8 0 8 8 9 8\\
  157420.8219&-6.5068&3 & 21.0046&13      &306& 9 0 9 8 7 6& 8 0 8 8 7 6\\
  157420.8225&-6.7276&3 & 21.0046&21      &306& 9 0 9 9 10 10& 8 0 8 9 9 9\\
  157420.8232&-5.6117&3 & 21.0046&19      &306& 9 0 9 9 8 9& 8 0 8 9 8 9\\
  157420.8233&-5.3473&3 & 21.0046&23      &306& 9 0 9 9 10 11& 8 0 8 9 10 11\\
  157420.8234&-3.6051&3 & 21.0046&21      &306& 9 0 9 10 10 10& 8 0 8 9 9 9\\
  157420.8235&-3.5646&3 & 21.0046&23      &306& 9 0 9 10 11 11& 8 0 8 9 10 10\\
  157420.8236&-6.7823&3 & 21.0046&19      &306& 9 0 9 8 9 9& 8 0 8 9 8 8\\
  157420.8242&-5.6052&3 & 21.0046&19      &306& 9 0 9 8 8 9& 8 0 8 7 8 9\\
  157420.8243&-5.3469&3 & 21.0046&21      &306& 9 0 9 9 9 10& 8 0 8 8 9 10\\
  157420.8244&-6.9486&3 & 21.0046&21      &306& 9 0 9 10 10 10& 8 0 8 8 9 9\\
  157420.8246&-6.7637&3 & 21.0046&17      &306& 9 0 9 8 8 8& 8 0 8 8 7 7\\
  157420.8268&-6.7472&3 & 21.0046&23      &306& 9 0 9 9 10 11& 8 0 8 9 9 10\\
  157420.8272&-5.2873&3 & 21.0046&15      &306& 9 0 9 8 7 7& 8 0 8 7 7 7\\
  157420.8273&-5.5730&3 & 21.0046&19      &306& 9 0 9 10 9 9& 8 0 8 9 9 9\\
  157420.8277&-3.5601&3 & 21.0046&23      &306& 9 0 9 10 10 11& 8 0 8 9 9 10\\
  157420.8278&-3.5229&3 & 21.0046&25      &306& 9 0 9 10 11 12& 8 0 8 9 10 11\\
  157420.8283&-5.3020&3 & 21.0046&17      &306& 9 0 9 8 8 8& 8 0 8 8 8 8\\
  157420.8284&-5.5673&3 & 21.0046&19      &306& 9 0 9 8 9 9& 8 0 8 8 9 9\\
  157420.8287&-6.9533&3 & 21.0046&23      &306& 9 0 9 10 10 11& 8 0 8 8 9 10\\
  157420.8288&-6.7706&3 & 21.0046&19      &306& 9 0 9 8 8 9& 8 0 8 8 7 8\\
  157420.8316&-5.3340&3 & 21.0046&17      &306& 9 0 9 8 7 8& 8 0 8 7 7 8\\
  157420.8327&-5.3470&3 & 21.0046&19      &306& 9 0 9 8 8 9& 8 0 8 8 8 9\\
  157420.8328&-6.4190&3 & 21.0046&17      &306& 9 0 9 8 7 8& 8 0 8 8 7 8\\
  157421.7319&-5.5729&3 & 21.0046&17      &306& 9 0 9 9 9 8& 8 0 8 8 8 8\\
  157421.7320&-5.5090&3 & 21.0046&19      &306& 9 0 9 10 10 9& 8 0 8 9 9 9\\
  157421.7321&-5.4694&3 & 21.0046&21      &306& 9 0 9 10 11 10& 8 0 8 9 10 10\\
  174909.0780&-5.4466&3 & 26.2556&25      &306&10 0 10 11 12 12& 9 0 9 10 11 12\\
  174909.0781&-5.4943&3 & 26.2556&23      &306&10 0 10 10 11 11& 9 0 9 9 10 11\\
  174909.8854&-5.4858&3 & 26.2556&17      &306&10 0 10 10 9 8& 9 0 9 10 9 8\\
  174909.8855&-5.2156&3 & 26.2556&21      &306&10 0 10 10 11 10& 9 0 9 10 11 10\\
  174909.8865&-5.2166&3 & 26.2556&19      &306&10 0 10 10 10 9& 9 0 9 9 10 9\\
  174909.8887&-6.9196&3 & 26.2556&17      &306&10 0 10 10 9 8& 9 0 9 8 8 7\\
  174909.8889&-6.6455&3 & 26.2556&21      &306&10 0 10 10 11 10& 9 0 9 10 10 9\\
  174909.8898&-3.6308&3 & 26.2556&17      &306&10 0 10 9 9 8& 9 0 9 8 8 7\\
  174909.8899&-3.5223&3 & 26.2556&21      &306&10 0 10 11 11 10& 9 0 9 10 10 9\\
  174909.8900&-3.4817&3 & 26.2556&23      &306&10 0 10 11 12 11& 9 0 9 10 11 10\\
  174909.8908&-5.5323&3 & 26.2556&19      &306&10 0 10 10 9 9& 9 0 9 10 9 9\\
  174909.8909&-5.2679&3 & 26.2556&23      &306&10 0 10 10 11 11& 9 0 9 10 11 11\\
  174909.8910&-6.8662&3 & 26.2556&21      &306&10 0 10 11 11 10& 9 0 9 9 10 9\\
  174909.8911&-6.6800&3 & 26.2556&17      &306&10 0 10 9 9 8& 9 0 9 9 8 7\\
  174909.8918&-5.2678&3 & 26.2556&21      &306&10 0 10 10 10 10& 9 0 9 9 10 10\\
  174909.8937&-5.2031&3 & 26.2556&15      &306&10 0 10 9 8 7& 9 0 9 8 8 7\\
  174909.8938&-5.4889&3 & 26.2556&19      &306&10 0 10 11 10 9& 9 0 9 10 10 9\\
  174909.8939&-6.9566&3 & 26.2556&19      &306&10 0 10 9 10 9& 9 0 9 10 10  9\\
  174909.8941&-6.9145&3 & 26.2556&19      &306&10 0 10 10 9 9& 9 0 9 8 8 8\\
  174909.8943&-5.3145&3 & 26.2556&25      &306&10 0 10 10 11 12& 9 0 9 10 11 12\\
  174909.8949&-5.2174&3 & 26.2556&17      &306&10 0 10 9 9 8& 9 0 9 9 9 8\\
  174909.8950&-5.4829&3 & 26.2556&19      &306&10 0 10 9 10 9& 9 0 9 9 10 9\\
  174909.8952&-3.4822&3 & 26.2556&23      &306&10 0 10 11 11 11& 9 0 9 10 10 10\\
  174909.8953&-3.4451&3 & 26.2556&25      &306&10 0 10 11 12 12& 9 0 9 10 11 11\\
  174909.8962&-6.8747&3 & 26.2556&23      &306&10 0 10 11 11 11& 9 0 9 9 10 10\\
  174909.8963&-6.6939&3 & 26.2556&19      &306&10 0 10 9 9 9& 9 0 9 9 8 8\\
  174909.8977&-6.9138&3 & 26.2556&21      &306&10 0 10 10 9 10& 9 0 9 8 8 9\\
  174909.8979&-6.6926&3 & 26.2556&25      &306&10 0 10 10 11 12& 9 0 9 10 10 11\\
  174909.8987&-6.8427&3 & 26.2556&23      &306&10 0 10 11 10 11& 9 0 9 8 9 10\\
  174909.8988&-3.4073&3 & 26.2556&27      &306&10 0 10 11 12 13& 9 0 9 10 11 12\\
  174909.8989&-6.8421&3 & 26.2556&23      &306&10 0 10 9 10 11& 9 0 9 10 9 10\\
  174909.8990&-5.2575&3 & 26.2556&17      &306&10 0 10 9 8 8& 9 0 9 8 8 8\\
  174909.8991&-5.5375&3 & 26.2556&21      &306&10 0 10 11 10 10& 9 0 9 10 10 10\\
  174909.8997&-6.8872&3 & 26.2556&25      &306&10 0 10 11 11 12& 9 0 9 9 10 11\\
  174909.8998&-6.7075&3 & 26.2556&21      &306&10 0 10 9 9 10& 9 0 9 9 8 9\\
  174909.9001&-5.2709&3 & 26.2556&19      &306&10 0 10 9 9 9& 9 0 9 9 9 9\\
  174909.9002&-6.3415&3 & 26.2556&17      &306&10 0 10 9 8 8& 9 0 9 9 8 8\\
  174909.9027&-5.3010&3 & 26.2556&19      &306&10 0 10 9 8 & 9 0 9 8 8 9\\
  174909.9037&-5.3131&3 & 26.2556&21      &306&10 0 10 9 9 10& 9 0 9 9 9 10\\
  174909.9038&-6.3087&3 & 26.2556&19      &306&10 0 10 9 8 9& 9 0 9 9 8 9\\
  174910.7984&-5.5340&3 & 26.2556&19      &306&10 0 10 10 10 9& 9 0 9 9 9 9\\
  174910.7986&-5.4421&3 & 26.2556&23      &306&10 0 10 11 12 11& 9 0 9 10 11 11\\
  192397.4734&-5.4231&3 & 32.0899&27      &306&11 0 11 12 13 13&10 0 10 11 12 13\\
  192397.4735&-5.5025&3 & 32.0899&23      &306&11 0 11 11 11 11&10 0 10 10 10 11\\
  192398.2853&-5.4613&3 & 32.0900&19      &306&11 0 11 11 10 9&10 0 10 11 10 9\\
  192398.2854&-5.1969&3 & 32.0900&23      &306&11 0 11 11 12 11&10 0 10 11 12 11\\
  192398.2863&-6.1365&3 & 32.0900&23      &306&11 0 11 12 12 11&10 0 10 11 12 11\\
  192398.2864&-5.1966&3 & 32.0900&21      &306&11 0 11 11 11 10&10 0 10 10 11 10\\
  192398.2887&-6.8415&3 & 32.0900&19      &306&11 0 11 11 10 9&10 0 10 9 9 8\\
  192398.2889&-6.5968&3 & 32.0900&23      &306&11 0 11 11 12 11&10 0 10 11 11 10\\
  192398.2897&-5.5030&3 & 32.0899&21      &306&11 0 11 11 10 10&10 0 10 11 10 10\\
  192398.2898&-3.4571&3 & 32.0900&21      &306&11 0 11 11 11 10&10 0 10 10 10 9\\
  192398.2899&-3.3727&3 & 32.0900&25      &306&11 0 11 12 13 12&10 0 10 11 12 11\\
  192398.2900&-6.7002&3 & 32.0900&21      &306&11 0 11 10 11 10&10 0 10 11 10 9\\
  192398.2906&-5.2437&3 & 32.0899&23      &306&11 0 11 11 11 11&10 0 10 10 11 11\\
  192398.2908&-6.8029&3 & 32.0900&23      &306&11 0 11 12 12 11&10 0 10 10 11 10\\
  192398.2910&-6.6206&3 & 32.0900&19      &306&11 0 11 10 10 9&10 0 10 10 9 8\\
  192398.2926&-5.5400&3 & 32.0899&23      &306&11 0 11 11 10 11&10 0 10 11 10 11\\
  192398.2927&-5.2881&3 & 32.0899&27      &306&11 0 11 11 12 13&10 0 10 11 12 13\\
  192398.2931&-6.8465&3 & 32.0899&21      &306&11 0 11 11 10 10&10 0 10 9 9 9\\
  192398.2933&-6.6233&3 & 32.0899&25      &306&11 0 11 11 12 12&10 0 10 11 11 11\\
  192398.2935&-5.5348&3 & 32.0899&23      &306&11 0 11 10 10 11&10 0 10 9 10 11\\
  192398.2936&-5.2861&3 & 32.0899&25      &306&11 0 11 11 11 12&10 0 10 10 11 12\\
  192398.2937&-5.1840&3 & 32.0900&17      &306&11 0 11 10 9 8&10 0 10 9 9 8\\
  192398.2938&-5.4641&3 & 32.0900&21      &306&11 0 11 12 11 10&10 0 10 11 11 10\\
  192398.2939&-6.9349&3 & 32.0900&21      &306&11 0 11 10 11 10&10 0 10 11 11 10\\
  192398.2941&-3.4158&3 & 32.0899&23      &306&11 0 11 11 11 11&10 0 10 10 10 10\\
  192398.2942&-3.3390&3 & 32.0899&27      &306&11 0 11 12 13 13&10 0 10 11 12 12\\
  192398.2948&-5.1970&3 & 32.0900&19      &306&11 0 11 10 10 9&10 0 10 10 10 9\\
  192398.2949&-6.2688&3 & 32.0900&17      &306&11 0 11 10 9 8&10 0 10 10 9 8\\
  192398.2951&-6.8181&3 & 32.0899&25      &306&11 0 11 12 12 12&10 0 10 10 11 11\\
  192398.2952&-6.6404&3 & 32.0899&21      &306&11 0 11 10 10 10&10 0 10 10 9 9\\
  192398.2962&-6.8540&3 & 32.0899&23      &306&11 0 11 11 10 11&10 0 10 9 9 10\\
  192398.2963&-6.6514&3 & 32.0899&27      &306&11 0 11 11 12 13&10 0 10 11 11 12\\
  192398.2971&-3.3748&3 & 32.0899&25      &306&11 0 11 11 11 12&10 0 10 10 10 11\\
  192398.2972&-3.3043&3 & 32.0899&29      &306&11 0 11 12 13 14&10 0 10 11 12 13\\
  192398.2980&-5.2339&3 & 32.0899&19      &306&11 0 11 10 9 9&10 0 10 9 9 9\\ 
  192398.2981&-5.5077&3 & 32.0899&23      &306&11 0 11 12 11 11&10 0 10 11 11 11\\
  192398.2990&-5.2464&3 & 32.0899&21      &306&11 0 11 10 10 10&10 0 10 10 10 10\\
  192398.2991&-6.2408&3 & 32.0899&19      &306&11 0 11 10 9 9&10 0 10 10 9 9\\
  192398.3011&-5.2746&3 & 32.0899&21      &306&11 0 11 10 9 10&10 0 10 9 9 10\\
  192398.3020&-5.2859&3 & 32.0899&23      &306&11 0 11 10 10 11&10 0 10 10 10 11\\
  192398.3021&-5.5372&3 & 32.0899&25      &306&11 0 11 10 11 12&10 0 10 10 11 12\\
  192399.1930&-5.5020&3 & 32.0899&21      &306&11 0 11 11 11 10&10 0 10 10 10 10\\
  192399.1931&-5.4531&3 & 32.0899&23      &306&11 0 11 12 12 11&10 0 10 11 11 11\\
  192399.1932&-5.4193&3 & 32.0899&25      &306&11 0 11 12 13 12&10 0 10 11 12 12\\
  209885.1291&-5.4037&3 & 38.5077&29      &306&12 0 12 13 14 14&11 0 11 12 13 14\\
  209885.1292&-5.4348&3 & 38.5077&27      &306&12 0 12 13 13 13&11 0 11 12 12 13\\
  209885.9448&-5.4408&3 & 38.5077&21      &306&12 0 12 12 11 10&11 0 11 12 11 10\\
  209885.9449&-5.1826&3 & 38.5077&25      &306&12 0 12 12 13 12&11 0 11 12 13 12\\
  209885.9458&-5.1812&3 & 38.5077&23      &306&12 0 12 12 12 11&11 0 11 11 12 11\\
  209885.9483&-6.7822&3 & 38.5077&21      &306&12 0 12 12 11 10&11 0 11 10 10 9\\
  209885.9484&-5.4786&3 & 38.5076&23      &306&12 0 12 12 11 11&11 0 11 12 11 11\\
  209885.9485&-5.2267&3 & 38.5076&27      &306&12 0 12 12 13 13&11 0 11 12 13 13\\
  209885.9493&-3.3523&3 & 38.5077&23      &306&12 0 12 12 12 11&11 0 11 11 11 10\\
  209885.9494&-3.2755&3 & 38.5077&27      &306&12 0 12 13 14 13&11 0 11 12 13 12\\
  209885.9503&-6.7552&3 & 38.5077&25      &306&12 0 12 13 13 12&11 0 11 11 12 11\\
  209885.9504&-6.5760&3 & 38.5077&21      &306&12 0 12 11 11 10&11 0 11 11 10 9\\
  209885.9509&-5.5127&3 & 38.5077&25      &306&12 0 12 12 11 12&11 0 11 12 11 12\\
  209885.9510&-5.2672&3 & 38.5077&29      &306&12 0 12 12 13 14&11 0 11 12 13 14\\
  209885.9518&-5.2648&3 & 38.5077&27      &306&12 0 12 12 12 13&11 0 11 11 12 13\\
  209885.9519&-6.7949&3 & 38.5076&23      &306&12 0 12 12 11 11&11 0 11 10 10 10\\
  209885.9521&-6.5903&3 & 38.5076&27      &306&12 0 12 12 13 13&11 0 11 12 12 12\\
  209885.9529&-3.2761&3 & 38.5076&27      &306&12 0 12 13 13 13&11 0 11 12 12 12\\
  209885.9530&-3.2442&3 & 38.5076&29      &306&12 0 12 13 14 14&11 0 11 12 13 13\\
  209885.9532&-5.1693&3 & 38.5077&19      &306&12 0 12 11 10 9&11 0 11 10 10 9\\
  209885.9533&-5.4432&3 & 38.5077&23      &306&12 0 12 13 12 11&11 0 11 12 12 11\\
  209885.9534&-6.9239&3 & 38.5077&23      &306&12 0 12 11 12 11&11 0 11 12 12 11\\
  209885.9538&-6.7756&3 & 38.5076&27      &306&12 0 12 13 13 13&11 0 11 11 12 12\\
  209885.9539&-6.6004&3 & 38.5076&23      &306&12 0 12 11 11 11&11 0 11 11 10 10\\
  209885.9542&-6.9377&3 & 38.5077&23      &306&12 0 12 13 12 11&11 0 11 11 12 11\\
  209885.9543&-5.1814&3 & 38.5077&21      &306&12 0 12 11 11 10&11 0 11 11 11 10\\
  209885.9545&-6.8089&3 & 38.5077&25      &306&12 0 12 12 11 12&11 0 11 10 10 11\\
  209885.9546&-6.6212&3 & 38.5077&29      &306&12 0 12 12 13 14&11 0 11 12 12 13\\
  209885.9554&-3.3135&3 & 38.5077&25      &306&12 0 12 11 11 12&11 0 11 10 10 11\\
  209885.9555&-3.2122&3 & 38.5077&31      &306&12 0 12 13 14 15&11 0 11 12 13 14\\
  209885.9563&-6.7987&3 & 38.5077&29      &306&12 0 12 13 13 14&11 0 11 11 12 13\\
  209885.9564&-6.6236&3 & 38.5077&25      &306&12 0 12 11 11 12&11 0 11 11 10 11\\
  209885.9568&-5.2156&3 & 38.5076&21      &306&12 0 12 11 10 10&11 0 11 10 10 10\\
  209885.9569&-6.9769&3 & 38.5076&25      &306&12 0 12 11 12 12&11 0 11 12 12 12\\
  209885.9577&-5.2273&3 & 38.5076&23      &306&12 0 12 11 11 11&11 0 11 11 11 11\\
  209885.9578&-5.4783&3 & 38.5076&25      &306&12 0 12 11 12 12&11 0 11 11 12 12\\
  209885.9594&-5.2538&3 & 38.5077&23      &306&12 0 12 11 10 11&11 0 11 10 10 11\\
  209885.9603&-5.2645&3 & 38.5077&25      &306&12 0 12 11 11 12&11 0 11 11 11 12\\
  209886.8483&-5.4319&3 & 38.5076&25      &306&12 0 12 13 13 12&11 0 11 12 12 12\\
  209886.8484&-5.4005&3 & 38.5076&27      &306&12 0 12 13 14 13&11 0 11 12 13 13\\
  227371.9779&-5.3880&3 & 45.5087&31      &306&13 0 13 14 15 15&12 0 12 13 14 15\\
  227372.7976&-5.1700&3 & 45.5087&25      &306&13 0 13 13 13 12&12 0 12 12 13 12\\
  227372.7997&-5.4584&3 & 45.5087&25      &306&13 0 13 13 12 12&12 0 12 13 12 12\\
  227372.7998&-5.2130&3 & 45.5087&29      &306&13 0 13 13 14 14&12 0 12 13 14 14\\
  227372.8002&-6.7382&3 & 45.5087&23      &306&13 0 13 13 12 11&12 0 12 11 11 10\\
  227372.8004&-6.5352&3 & 45.5087&27      &306&13 0 13 13 14 13&12 0 12 13 13 12\\
  227372.8006&-5.2107&3 & 45.5087&27      &306&13 0 13 13 13 13&12 0 12 12 13 13\\
  227372.8012&-3.2202&3 & 45.5087&27      &306&13 0 13 14 14 13&12 0 12 13 13 12\\
  227372.8013&-3.1883&3 & 45.5087&29      &306&13 0 13 14 15 14&12 0 12 13 14 13\\
  227372.8019&-5.2510&3 & 45.5087&31      &306&13 0 13 13 14 15&12 0 12 13 14 15\\
  227372.8021&-6.7203&3 & 45.5087&27      &306&13 0 13 14 14 13&12 0 12 12 13 12\\
  227372.8022&-6.5435&3 & 45.5087&23      &306&13 0 13 12 12 11&12 0 12 12 11 10\\
  227372.8027&-5.2482&3 & 45.5087&29      &306&13 0 13 13 13 14&12 0 12 12 13 14\\
  227372.8033&-6.7567&3 & 45.5087&25      &306&13 0 13 13 12 12&12 0 12 11 11 11\\
  227372.8034&-6.5672&3 & 45.5087&29      &306&13 0 13 13 14 14&12 0 12 13 13 13\\
  227372.8042&-3.1591&3 & 45.5087&31      &306&13 0 13 14 15 15&12 0 12 13 14 14\\
  227372.8043&-6.7987&3 & 45.5087&27      &306&13 0 13 12 13 13&12 0 12 13 12 12\\
  227372.8050&-6.7447&3 & 45.5087&29      &306&13 0 13 14 14 14&12 0 12 12 13 13\\
  227372.8051&-5.1587&3 & 45.5087&21      &306&13 0 13 12 11 10&12 0 12 11 11 10\\
  227372.8052&-5.4259&3 & 45.5087&25      &306&13 0 13 14 13 12&12 0 12 13 13 12\\
  227372.8055&-6.7757&3 & 45.5087&27      &306&13 0 13 13 12 13&12 0 12 11 11 12\\
  227372.8056&-6.6003&3 & 45.5087&31      &306&13 0 13 13 14 15&12 0 12 13 13 14\\
  227372.8061&-5.1700&3 & 45.5087&23      &306&13 0 13 12 12 11&12 0 12 12 12 11\\
  227372.8064&-3.1573&3 & 45.5087&31      &306&13 0 13 14 14 15&12 0 12 13 13 14\\
  227372.8072&-6.7713&3 & 45.5087&31      &306&13 0 13 14 14 15&12 0 12 12 13 14\\
  227372.8073&-6.5982&3 & 45.5087&27      &306&13 0 13 12 12 13&12 0 12 12 11 12\\
  227372.8081&-5.2018&3 & 45.5087&23      &306&13 0 13 12 11 11&12 0 12 11 11 11\\
  227372.8082&-6.9747&3 & 45.5087&27      &306&13 0 13 12 13 13&12 0 12 13 13 13\\
  227372.8090&-5.2128&3 & 45.5087&25      &306&13 0 13 12 12 12&12 0 12 12 12 12\\
  227372.8103&-5.2378&3 & 45.5087&25      &306&13 0 13 12 11 12&12 0 12 11 11 12\\
  227372.8104&-5.4912&3 & 45.5087&29      &306&13 0 13 14 13 14&12 0 12 13 13 14\\
  227372.8112&-5.2479&3 & 45.5087&27      &306&13 0 13 12 12 13&12 0 12 12 12 13\\
  227372.8113&-6.0657&3 & 45.5087&25      &306&13 0 13 12 11 12&12 0 12 12 11 12\\
  227373.6966&-5.3853&3 & 45.5087&29      &306&13 0 13 14 15 14&12 0 12 13 14 14\\
  227373.6967&-5.4506&3 & 45.5087&25      &306&13 0 13 14 13 12&12 0 12 13 12 12\\
  244857.9522&-5.4031&3 & 53.0930&31      &306&14 0 14 15 15 15&13 0 13 14 14 15\\
  244857.9523&-5.4086&3 & 53.0930&31      &306&14 0 14 14 15 15&13 0 13 13 14 15\\
  244858.7737&-5.1648&3 & 53.0930&29      &306&14 0 14 14 15 14&13 0 13 14 15 14\\
  244858.7745&-5.1623&3 & 53.0930&27      &306&14 0 14 14 14 13&13 0 13 13 14 13\\
  244858.7763&-5.2030&3 & 53.0930&31      &306&14 0 14 14 15 15&13 0 13 14 15 15\\
  244858.7771&-5.2004&3 & 53.0930&29      &306&14 0 14 14 14 14&13 0 13 13 14 14\\
  244858.7772&-6.7066&3 & 53.0930&25      &306&14 0 14 14 13 12&13 0 13 12 12 11\\
  244858.7774&-6.5187&3 & 53.0930&29      &306&14 0 14 14 15 14&13 0 13 14 14 13\\
  244858.7781&-5.4714&3 & 53.0930&29      &306&14 0 14 14 13 14&13 0 13 14 13 14\\
  244858.7782&-3.1098&3 & 53.0930&31      &306&14 0 14 15 16 15&13 0 13 14 15 14\\
  244858.7783&-6.7494&3 & 53.0930&27      &306&14 0 14 13 14 13&13 0 13 14 13 12\\
  244858.7789&-5.2358&3 & 53.0930&31      &306&14 0 14 14 14 15&13 0 13 13 14 15\\
  244858.7790&-6.6961&3 & 53.0930&29      &306&14 0 14 15 15 14&13 0 13 13 14 13\\
  244858.7791&-6.5214&3 & 53.0930&25      &306&14 0 14 13 13 12&13 0 13 13 12 11\\
  244858.7798&-6.7299&3 & 53.0930&27      &306&14 0 14 14 13 13&13 0 13 12 12 12\\
  244858.7799&-6.5524&3 & 53.0930&31      &306&14 0 14 14 15 15&13 0 13 14 14 14\\
  244858.7807&-3.1104&3 & 53.0930&31      &306&14 0 14 15 15 15&13 0 13 14 14 14\\
  244858.7808&-3.1133&3 & 53.0930&31      &306&14 0 14 14 15 15&13 0 13 13 14 14\\
  244858.7815&-6.7236&3 & 53.0930&31      &306&14 0 14 15 15 15&13 0 13 13 14 14\\
  244858.7816&-6.5524&3 & 53.0930&27      &306&14 0 14 13 13 13&13 0 13 13 12 12\\
  244858.7818&-6.7524&3 & 53.0930&29      &306&14 0 14 14 13 14&13 0 13 12 12 12\\
  244858.7821&-5.1515&3 & 53.0930&23      &306&14 0 14 13 12 11&13 0 13 12 12 11\\
  244858.7822&-5.4119&3 & 53.0930&27      &306&14 0 14 15 14 13&13 0 13 14 14 13\\
  244858.7826&-3.1113&3 & 53.0930&31      &306&14 0 14 14 14 15&13 0 13 13 13 14\\
  244858.7827&-3.1094&3 & 53.0930&31      &306&14 0 14 13 14 15&13 0 13 12 13 14\\
  244858.7830&-5.1622&3 & 53.0930&25      &306&14 0 14 13 13 12&13 0 13 13 13 12\\
  244858.7831&-5.4076&3 & 53.0930&27      &306&14 0 14 13 14 13&13 0 13 13 14 13\\
  244858.7835&-6.5814&3 & 53.0930&29      &306&14 0 14 13 13 14&13 0 13 13 12 13\\
  244858.7847&-5.1919&3 & 53.0930&25      &306&14 0 14 13 12 12&13 0 13 12 12 12\\
  244858.7855&-5.2023&3 & 53.0930&27      &306&14 0 14 13 13 13&13 0 13 13 13 13\\
  244858.7856&-6.0192&3 & 53.0930&25      &306&14 0 14 13 12 12&13 0 13 13 12 12\\
  244858.7866&-5.2259&3 & 53.0930&27      &306&14 0 14 13 12 13&13 0 13 12 12 13\\
  244858.7875&-5.2355&3 & 53.0930&29      &306&14 0 14 13 13 14&13 0 13 13 13 14\\
  244859.6706&-5.3733&3 & 53.0930&31      &306&14 0 14 15 16 15&13 0 13 14 15 15\\
  262342.9848&-5.4194&3 & 61.2607&31      &306&15 0 15 14 15 15&14 0 14 13 14 15\\
  262342.9849&-5.4247&3 & 61.2607&31      &306&15 0 15 15 15 15&14 0 14 14 14 15\\
  262343.8085&-5.3995&3 & 61.2607&27      &306&15 0 15 15 14 13&14 0 14 15 14 13\\
  262343.8086&-5.1606&3 & 61.2607&31      &306&15 0 15 15 16 15&14 0 14 15 16 15\\
  262343.8093&-5.8985&3 & 61.2607&31      &306&15 0 15 16 16 15&14 0 14 15 16 15\\
  262343.8094&-5.1578&3 & 61.2607&29      &306&15 0 15 15 15 14&14 0 14 14 15 14\\
  262343.8107&-5.4290&3 & 61.2606&29      &306&15 0 15 15 14 14&14 0 14 15 14 14\\
  262343.8108&-5.9266&3 & 61.2606&31      &306&15 0 15 15 15 15&14 0 14 15 15 15\\
  262343.8115&-5.4250&3 & 61.2606&29      &306&15 0 15 14 14 14&14 0 14 13 14 14\\
  262343.8116&-5.1936&3 & 61.2606&31      &306&15 0 15 15 15 15&14 0 14 14 15 15\\
  262343.8121&-6.6855&3 & 61.2607&27      &306&15 0 15 15 14 13&14 0 14 13 13 12\\
  262343.8122&-6.5098&3 & 61.2607&31      &306&15 0 15 15 16 15&14 0 14 15 15 14\\
  262343.8124&-5.4565&3 & 61.2607&31      &306&15 0 15 15 14 15&14 0 14 15 14 15\\
  262343.8130&-3.0669&3 & 61.2607&31      &306&15 0 15 16 16 15&14 0 14 15 15 14\\
  262343.8131&-3.0699&3 & 61.2607&31      &306&15 0 15 15 16 15&14 0 14 14 15 14\\
  262343.8132&-5.4526&3 & 61.2607&31      &306&15 0 15 14 14 15&14 0 14 13 14 15\\
  262343.8139&-6.5080&3 & 61.2607&27      &306&15 0 15 14 14 13&14 0 14 14 13 12\\
  262343.8144&-6.7120&3 & 61.2606&29      &306&15 0 15 15 14 14&14 0 14 13 13 13\\
  262343.8152&-3.0681&3 & 61.2606&31      &306&15 0 15 14 15 15&14 0 14 13 14 14\\
  262343.8153&-6.8424&3 & 61.2606&31      &306&15 0 15 14 15 15&14 0 14 15 14 14\\
  262343.8161&-6.5410&3 & 61.2606&29      &306&15 0 15 14 14 14&14 0 14 14 13 13\\
  262343.8169&-3.0666&3 & 61.2607&31      &306&15 0 15 15 14 15&14 0 14 14 13 14\\
  262343.8170&-5.1475&3 & 61.2607&25      &306&15 0 15 14 13 12&14 0 14 13 13 12\\
  262343.8171&-6.9357&3 & 61.2607&29      &306&15 0 15 14 15 14&14 0 14 15 15 14\\
  262343.8177&-6.5721&3 & 61.2607&31      &306&15 0 15 14 14 15&14 0 14 14 13 14\\
  262343.8178&-6.9458&3 & 61.2607&29      &306&15 0 15 16 15 14&14 0 14 14 15 14\\
  262343.8179&-5.1577&3 & 61.2607&27      &306&15 0 15 14 14 13&14 0 14 14 14 13\\
  262343.8192&-5.1855&3 & 61.2606&27      &306&15 0 15 14 13 13&14 0 14 13 13 13\\
  262343.8200&-5.1953&3 & 61.2606&29      &306&15 0 15 14 14 14&14 0 14 14 14 14\\
  262343.8209&-5.2177&3 & 61.2607&29      &306&15 0 15 14 13 14&14 0 14 13 13 14\\
  262343.8217&-5.2268&3 & 61.2607&31      &306&15 0 15 14 14 15&14 0 14 14 14 15\\
  262344.7029&-5.3902&3 & 61.2606&31      &306&15 0 15 16 16 15&14 0 14 15 15 15\\
  279827.0083&-5.4374&3 & 70.0115&31      &306&16 0 16 16 15 15&15 0 15 15 14 15\\
  279827.8340&-5.3917&3 & 70.0115&29      &306&16 0 16 16 15 14&15 0 15 16 15 14\\
  279827.8348&-5.1562&3 & 70.0115&31      &306&16 0 16 16 16 15&15 0 15 15 16 15\\
  279827.8359&-5.4192&3 & 70.0115&31      &306&16 0 16 16 15 15&15 0 15 16 15 15\\
  279827.8367&-5.4154&3 & 70.0115&31      &306&16 0 16 15 15 15&15 0 15 14 15 15\\
  279827.8376&-6.6730&3 & 70.0115&29      &306&16 0 16 16 15 14&15 0 15 14 14 13\\
  279827.8385&-3.0299&3 & 70.0115&31      &306&16 0 16 15 16 15&15 0 15 14 15 14\\
  279827.8394&-6.5020&3 & 70.0115&29      &306&16 0 16 15 15 14&15 0 15 15 14 13\\
  279827.8396&-6.7026&3 & 70.0115&31      &306&16 0 16 16 15 15&15 0 15 14 14 14\\
  279827.8404&-3.0302&3 & 70.0115&31      &306&16 0 16 16 15 15&15 0 15 15 14 14\\
  279827.8412&-6.5369&3 & 70.0115&31      &306&16 0 16 15 15 15&15 0 15 15 14 14\\
  279827.8419&-3.0294&3 & 70.0115&31      &306&16 0 16 15 14 15&15 0 15 14 13 14\\
  279827.8425&-5.1464&3 & 70.0115&27      &306&16 0 16 15 14 13&15 0 15 14 14 13\\
  279827.8433&-5.1560&3 & 70.0115&29      &306&16 0 16 15 15 14&15 0 15 15 15 14\\
  279827.8452&-5.1915&3 & 70.0115&31      &306&16 0 16 15 15 15&15 0 15 15 15 15\\
  279827.8459&-5.2128&3 & 70.0115&31      &306&16 0 16 15 14 15&15 0 15 14 14 15\\
  279827.8467&-5.9128&3 & 70.0115&31      &306&16 0 16 15 14 15&15 0 15 15 14 15\\
  279828.7261&-5.4133&3 & 70.0115&31      &306&16 0 16 16 16 15&15 0 15 15 15 15\\
  279828.7262&-5.4113&3 & 70.0115&31      &306&16 0 16 15 16 15&15 0 15 14 15 15\\
  297309.9554&-5.4562&3 & 79.3456&31      &306&17 0 17 16 15 15&16 0 16 15 14 15\\
  297310.7828&-5.3866&3 & 79.3456&31      &306&17 0 17 17 16 15&16 0 16 17 16 15\\	
  297310.7835&-5.3827&3 & 79.3456&31      &306&17 0 17 16 16 15&16 0 16 15 16 15\\
  297310.7864&-6.6681&3 & 79.3456&31      &306&17 0 17 17 16 15&16 0 16 15 15 14\\
  297310.7873&-2.9968&3 & 79.3456&31      &306&17 0 17 17 16 15&16 0 16 16 15 14\\
  297310.7881&-6.5024&3 & 79.3456&31      &306&17 0 17 16 16 15&16 0 16 16 15 14\\
  297310.7889&-2.9976&3 & 79.3455&31      &306&17 0 17 16 15 15&16 0 16 15 14 14\\
  297310.7912&-5.1479&3 & 79.3456&29      &306&17 0 17 16 15 14&16 0 16 15 15 14\\
  297310.7921&-5.1570&3 & 79.3456&31      &306&17 0 17 16 16 15&16 0 16 16 16 15\\
  297310.7929&-5.1817&3 & 79.3455&31      &306&17 0 17 16 15 15&16 0 16 15 15 15\\
  297310.7937&-5.8814&3 & 79.3455&31      &306&17 0 17 16 15 15&16 0 16 16 15 15\\
  297311.6730&-5.4305&3 & 79.3455&31      &306&17 0 17 17 16 15&16 0 16 16 15 15\\
  297311.6731&-5.4353&3 & 79.3455&31      &306&17 0 17 16 16 15&16 0 16 15 15 15\\
  314792.5921&-2.9684&3 & 89.2628&31      &306&18 0 18 17 16 15&17 0 17 16 15 14\\
  314792.5961&-5.1518&3 & 89.2628&31      &306&18 0 18 17 16 15&17 0 17 16 16 15\\
  314792.5969&-5.8518&3 & 89.2628&31      &306&18 0 18 17 16 15&17 0 17 17 16 15\\
  314793.4762&-5.4538&3 & 89.2627&31      &306&18 0 18 17 16 15&17 0 17 16 15 15\\
\hline
\end{longtable}
